Comprehensive review of models and methods for inferences in bio-chemical reaction networks

Key processes in biological and chemical systems are described by networks of chemical reactions. From molecular biology to biotechnology applications, computational models of reaction networks are used extensively to elucidate their non-linear dynamics. Model dynamics are crucially dependent on parameter values which are often estimated from observations. Over past decade, the interest in parameter and state estimation in models of (bio-)chemical reaction networks (BRNs) grew considerably. Statistical inference problems are also encountered in many other tasks including model calibration, discrimination, identifiability and checking as well as optimum experiment design, sensitivity analysis, bifurcation analysis and other. The aim of this review paper is to explore developments of past decade to understand what BRN models are commonly used in literature, and for what inference tasks and inference methods. Initial collection of about 700 publications excluding books in computational biology and chemistry were screened to select over 260 research papers and 20 graduate theses concerning estimation problems in BRNs. The paper selection was performed as text mining using scripts to automate search for relevant keywords and terms. The outcome are tables revealing the level of interest in different inference tasks and methods for given models in literature as well as recent trends. In addition, a brief survey of general estimation strategies is provided to facilitate understanding of estimation methods which are used for BRNs. Our findings indicate that many combinations of models, tasks and methods are still relatively sparse representing new research opportunities to explore those that have not been considered - perhaps for a good reason. The paper concludes by discussing future research directions including research problems which cannot be directly deduced from presented tables.

==> (inline-0) <==
\begin{tabular}{p{4cm}*{25}{c}}
\headerA{Reference}
\sscite{abdullah2013} &. &. &. &. &. &. &. &1 &1 &1 &1 &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{abdullah2013a} &. &. &. &. &. &. &. &2 &4 &4 &. &. &. &1 &. &. &. &. &1 &. &. &. &. &. &. \\
\sscite{abdullah2013b} &. &. &. &. &. &. &. &. &7 &1 &. &. &. &. &. &. &. &. &3 &. &. &. &. &. &. \\
\sscite{alberton2013} &. &. &1 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &1 &. &. &. &. &. &. &. \\
\sscite{ale2013} &1 &. &. &. &. &. &. &. &10 &. &. &. &. &3 &. &. &. &. &. &. &. &. &7 &15 &. \\
\sscite{ali2015} &. &. &2 &. &. &. &. &4 &1 &. &. &. &. &3 &. &. &. &21 &. &. &. &. &. &. &. \\
\sscite{amrein2012} &. &2 &. &33 &3 &. &. &9 &1 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{anai2006} &. &. &. &. &. &. &. &. &1 &. &. &. &. &2 &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{andreychenko2011} &. &. &. &15 &. &. &. &24 &7 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{andreychenko2012} &. &. &. &10 &. &. &. &13 &6 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &2 &. \\
\sscite{andreychenko2014} &. &. &. &12 &. &. &. &12 &4 &. &. &. &. &3 &. &. &. &. &. &. &. &. &33 &. &. \\
\sscite{andrieu2010} &. &. &2 &99 &3 &. &. &49 &. &. &. &. &. &. &1 &. &. &. &. &2 &. &. &. &. &. \\
\sscite{angius2011} &. &9 &. &4 &. &. &. &5 &9 &. &. &. &. &. &. &. &. &. &9 &. &. &. &. &. &. \\
\sscite{arnold2014} &. &. &1 &3 &. &. &. &. &5 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{ashyraliyev2009} &. &. &. &5 &. &. &. &1 &1 &. &10 &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{atitey2018} &. &. &. &3 &. &. &. &. &. &. &. &1 &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{atitey2018a} &. &. &. &. &. &. &. &. &. &1 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{atitey2019} &. &. &. &. &2 &. &. &. &1 &1 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{azab2018} &. &1 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{babtie2017} &. &. &7 &1 &. &. &. &. &4 &1 &. &. &. &. &1 &. &. &. &. &. &. &. &. &. &. \\
\sscite{backenkohler2016} &. &6 &. &3 &. &. &. &4 &1 &. &. &. &. &2 &. &. &. &. &. &. &. &. &7 &. &. \\
\sscite{backenkohler2018} &. &7 &. &3 &1 &1 &. &4 &1 &1 &. &. &. &2 &. &. &. &. &. &. &. &. &8 &. &. \\
\sscite{baker2010} &2 &. &. &. &. &. &. &. &2 &1 &1 &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{baker2011} &8 &. &1 &. &. &. &. &6 &4 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{baker2013} &5 &. &2 &4 &. &. &. &14 &10 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{baker2015} &4 &. &2 &. &. &. &. &10 &8 &1 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{banga2008} &. &. &2 &. &. &. &. &1 &3 &. &1 &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{barnes2018} &. &. &2 &2 &. &. &. &1 &1 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{bayer2015} &. &2 &. &19 &. &3 &. &6 &20 &. &. &. &. &2 &3 &. &. &. &. &1 &2 &. &1 &. &. \\
\sscite{berrones2016} &. &. &. &2 &. &. &. &. &. &. &. &. &3 &. &. &. &. &2 &. &. &. &. &. &. &. \\
\sscite{besozzi2009} &. &. &. &. &. &. &. &. &3 &. &. &. &. &. &. &. &. &. &4 &. &. &. &. &. &. \\
\sscite{bhaskar2010} &. &. &. &3 &. &. &. &. &2 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{bogomolov2015} &1 &1 &. &6 &. &. &. &2 &10 &. &. &. &. &1 &. &. &. &. &. &. &. &. &27 &1 &. \\
\sscite{bouraoui2015} &. &. &. &. &. &. &. &1 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{bouraoui2016} &. &. &. &. &. &. &. &1 &4 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{boys2008} &3 &1 &. &7 &6 &. &. &2 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{brim2013} &. &7 &. &13 &9 &2 &. &25 &12 &. &. &. &. &4 &. &. &. &. &. &. &. &. &2 &. &. \\
\sscite{bronstein2015} &. &1 &. &11 &2 &. &. &2 &13 &. &. &. &. &. &1 &. &. &. &. &2 &4 &. &2 &18 &. \\
\sscite{bronstein2017} &. &1 &. &9 &50 &. &. &3 &1 &. &. &. &. &4 &2 &. &. &. &. &1 &5 &1 &70 &2 &. \\
\sscite{busetto2009} &1 &2 &. &8 &. &. &. &4 &2 &. &. &2 &. &. &. &. &. &. &. &2 &2 &. &. &. &. \\
\sscite{camacho2018} &. &. &1 &. &. &. &. &. &1 &2 &. &. &. &. &. &. &. &23 &. &. &. &. &. &. &. \\
\sscite{canto2008} &. &. &. &. &. &. &. &. &1 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{carmi2013} &. &. &. &21 &4 &. &. &2 &3 &. &. &. &. &. &. &. &. &. &63 &. &. &. &. &. &. \\
\sscite{cazzaniga2015} &. &. &1 &. &. &. &. &. &1 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{cedersund2016} &. &. &1 &. &. &. &. &1 &8 &1 &. &. &. &. &. &. &. &3 &1 &. &. &. &. &. &. \\
\sscite{ceska2014} &. &6 &. &10 &. &2 &. &19 &13 &. &. &. &. &2 &. &. &. &. &. &. &. &. &1 &. &. \\
\sscite{ceska2017} &. &2 &. &13 &5 &2 &. &3 &8 &. &. &. &. &28 &. &. &1 &. &. &. &. &. &. &. &. \\
\sscite{chen2017} &. &. &. &. &. &. &. &. &1 &. &. &. &. &. &. &. &. &. &. &. &. &. &2 &. &. \\
\sscite{chevalier2011} &. &. &. &3 &. &. &. &. &1 &3 &. &. &. &4 &. &. &. &. &. &. &. &1 &25 &. &. \\
\hline \end{tabular}
\begin{tabular}{p{4cm}*{25}{c}}
\headerA{Reference}
\sscite{chong2012} &. &. &. &. &. &. &. &. &4 &. &. &. &1 &. &. &. &. &1 &. &. &. &. &. &. &. \\
\sscite{chong2014} &. &. &. &. &. &. &. &. &7 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{chou2006} &1 &. &. &. &. &. &. &. &. &. &. &. &23 &. &. &. &. &1 &. &. &. &. &. &. &. \\
\sscite{chun2009} &9 &6 &10 &. &. &. &. &. &5 &. &. &. &82 &. &2 &1 &2 &6 &1 &. &. &. &. &. &. \\
\sscite{cseke2016} &. &. &. &22 &. &. &. &4 &14 &. &. &. &. &2 &. &. &. &. &. &6 &5 &. &14 &. &. \\
\sscite{dai2010} &. &. &. &. &. &. &. &. &7 &1 &. &. &. &. &1 &. &. &. &. &. &. &. &. &. &. \\
\sscite{daigle2012} &. &2 &5 &2 &47 &17 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{dargatz2010th} &. &1 &. &195 &25 &. &. &83 &144 &. &. &. &. &9 &1 &. &. &. &1 &33 &13 &. &. &2 &. \\
\sscite{dattner2015} &. &. &. &. &. &. &. &1 &28 &. &. &. &. &15 &. &. &. &. &1 &. &. &. &. &. &. \\
\sscite{deng2014} &. &. &1 &1 &. &. &. &. &3 &. &10 &. &2 &1 &. &. &. &. &. &. &. &. &. &1 &. \\
\sscite{dey2018} &. &1 &. &. &. &. &. &1 &. &. &. &. &. &. &. &. &. &. &. &8 &1 &. &. &. &. \\
\sscite{dinh2017} &. &. &. &2 &. &. &. &9 &18 &. &. &1 &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{dochain2003} &. &. &. &. &. &. &. &2 &. &. &. &. &. &1 &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{drovandi2016} &. &1 &. &36 &4 &. &. &2 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &1 &. \\
\sscite{eghtesadi2014} &. &. &3 &. &. &. &. &. &. &. &2 &. &. &. &. &. &. &. &1 &. &. &. &. &. &. \\
\sscite{eisenberg2014} &. &. &. &. &. &. &. &1 &10 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{eng2009} &20 &7 &. &. &. &. &. &1 &44 &. &. &. &6 &. &3 &. &1 &. &. &. &. &. &. &. &. \\
\sscite{erguler2011} &. &. &4 &. &. &. &. &. &8 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{fages2015} &1 &4 &. &1 &. &. &. &. &91 &. &. &. &. &8 &. &8 &. &. &. &. &. &. &. &. &. \\
\sscite{famili2005} &6 &2 &2 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{farina2006} &. &9 &. &. &. &. &. &1 &. &1 &. &. &. &1 &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{fearnhead2012} &. &. &1 &39 &1 &. &. &3 &. &. &. &. &. &4 &. &. &. &4 &. &. &. &. &. &. &. \\
\sscite{fearnhead2014} &. &. &. &7 &3 &. &. &4 &86 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &125 &. \\
\sscite{fernandez2005} &. &. &. &. &. &. &. &2 &7 &. &2 &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{fernandez2006} &. &. &1 &. &. &. &. &. &3 &. &2 &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{fernandez2013} &. &. &. &1 &. &. &. &. &2 &. &6 &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{fey2008} &. &2 &. &. &. &. &. &1 &1 &. &. &. &. &. &1 &. &. &. &. &. &. &. &. &. &. \\
\sscite{fey2010} &. &4 &. &. &. &. &. &. &1 &. &. &. &. &18 &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{flassig2014th} &2 &. &5 &5 &. &. &. &1 &71 &16 &. &. &. &4 &1 &. &7 &. &. &. &. &. &. &. &. \\
\sscite{folia2018} &. &. &. &8 &. &. &. &. &31 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &29 &. \\
\sscite{frohlich2014a} &. &. &. &7 &. &. &. &. &10 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{frohlich2016} &. &. &6 &3 &. &. &. &. &9 &. &. &3 &. &. &1 &. &. &. &2 &1 &1 &2 &5 &41 &50 \\
\sscite{frohlich2017} &1 &1 &11 &1 &. &. &. &. &16 &3 &1 &1 &. &1 &3 &. &. &. &. &2 &. &. &. &. &. \\
\sscite{gabor2014} &. &. &. &. &. &. &. &. &3 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{gabor2017} &. &. &2 &. &. &. &. &. &3 &1 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{galagali2016th} &. &11 &1 &46 &3 &. &. &7 &20 &. &. &. &. &. &. &. &2 &. &. &1 &. &. &. &1 &. \\
\sscite{geffen2008} &. &1 &. &. &. &. &. &2 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{gennemark2007} &. &. &. &. &. &. &. &. &20 &. &. &. &10 &3 &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{ghusinga2017} &1 &. &. &. &1 &. &. &1 &. &. &. &. &. &5 &. &. &. &1 &. &. &. &. &19 &. &. \\
\sscite{gillespie2014} &. &1 &. &5 &1 &. &. &. &24 &. &. &. &. &. &. &. &. &. &. &. &. &. &1 &. &. \\
\sscite{golightly2005} &1 &2 &. &6 &1 &. &. &. &3 &. &. &. &. &. &. &. &. &. &. &. &2 &. &. &. &. \\
\sscite{golightly2005a} &1 &4 &. &12 &2 &. &. &. &9 &. &. &. &. &. &. &. &. &. &. &1 &4 &. &. &. &. \\
\sscite{golightly2011} &2 &1 &1 &24 &1 &. &. &4 &9 &. &. &. &. &. &. &. &. &. &. &4 &2 &. &. &. &. \\
\sscite{golightly2012} &. &. &. &23 &2 &. &. &2 &15 &. &. &. &. &. &. &. &. &. &. &8 &. &. &. &76 &. \\
\sscite{golightly2015} &1 &1 &. &26 &4 &. &. &3 &16 &. &. &. &. &. &. &. &. &. &. &8 &. &. &. &109 &. \\
\sscite{golightly2017} &. &1 &. &20 &1 &. &. &3 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{golightly2018} &1 &1 &. &16 &28 &. &. &2 &4 &. &. &. &. &. &. &. &. &. &. &7 &. &. &. &. &. \\
\sscite{gonzlez2013} &. &. &. &. &. &. &. &2 &27 &. &. &. &5 &. &2 &. &. &1 &. &1 &. &. &. &. &. \\
\sscite{gordon1993} &. &. &. &1 &. &. &. &9 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\hline \end{tabular}
\begin{tabular}{p{4cm}*{25}{c}}
\headerA{Reference}
\sscite{gosalbez2013} &3 &. &1 &. &. &. &. &. &1 &. &. &. &2 &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{goutsias2012} &1 &2 &. &139 &24 &. &. &12 &1 &. &. &. &. &2 &. &8 &. &20 &10 &15 &2 &. &13 &22 &. \\
\sscite{gratie2013} &. &5 &4 &8 &. &. &. &1 &55 &1 &. &. &. &1 &. &2 &. &. &1 &. &. &. &. &. &. \\
\sscite{gupta2013th} &. &2 &1 &72 &6 &. &. &17 &48 &. &. &. &. &1 &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{gupta2014} &. &2 &1 &17 &. &. &. &11 &4 &1 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{hagen2018} &. &1 &4 &. &. &. &. &. &6 &4 &. &. &. &. &. &. &. &. &. &. &. &. &. &2 &. \\
\sscite{hasenauer2010} &. &2 &. &. &. &. &. &. &. &1 &. &. &. &9 &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{hasenauer2013th} &3 &3 &12 &43 &1 &4 &. &2 &99 &3 &. &. &. &6 &2 &. &. &. &2 &21 &30 &10 &1 &. &. \\
\sscite{hori2013} &. &. &. &1 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{horvath2008} &. &. &. &2 &. &. &. &1 &12 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{hussain2015} &. &. &. &8 &. &. &. &2 &3 &11 &. &. &1 &3 &. &1 &. &. &49 &. &. &. &. &. &. \\
\sscite{hussain2016th} &. &. &. &16 &. &. &. &8 &13 &20 &. &. &4 &2 &. &2 &2 &. &45 &. &. &. &. &. &. \\
\sscite{iwata2014} &1 &. &. &. &. &. &. &. &. &. &. &. &34 &1 &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{jagiella2017} &. &. &7 &5 &. &. &. &. &13 &3 &. &. &. &. &. &. &. &. &15 &. &. &. &. &. &. \\
\sscite{jang2016} &. &. &. &2 &. &. &. &2 &1 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{jaqaman2006} &. &. &2 &3 &. &. &. &. &. &1 &. &. &. &3 &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{ji2009} &. &. &. &. &. &. &. &2 &19 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{jia2011} &1 &. &. &. &. &. &. &. &65 &. &. &. &10 &5 &. &. &. &1 &. &. &. &. &. &. &. \\
\sscite{joshi2006} &6 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{kamaukhov2007} &. &1 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{karimi2013} &. &. &. &3 &. &. &. &1 &36 &. &. &. &. &2 &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{karimi2014} &. &. &. &5 &. &. &. &4 &31 &. &. &. &. &2 &. &. &. &. &. &. &1 &. &. &. &. \\
\sscite{karimi2014a} &. &. &. &5 &. &. &. &. &32 &. &. &. &. &3 &. &. &. &. &. &. &1 &. &. &. &. \\
\sscite{kimura2015} &. &. &1 &3 &2 &. &. &. &2 &. &. &. &. &5 &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{kleinstein2006} &. &1 &. &. &. &. &. &. &2 &1 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{ko2009} &1 &2 &. &. &. &. &. &. &. &. &. &. &5 &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{koblents2011} &. &. &. &. &. &. &. &. &2 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{koblents2014} &. &. &. &29 &1 &. &. &4 &. &. &. &. &. &. &. &. &. &. &. &1 &. &. &2 &. &. \\
\sscite{koeppl2010} &. &. &. &11 &. &. &. &2 &1 &. &. &. &. &. &. &. &. &. &. &1 &. &. &. &. &. \\
\sscite{koeppl2012} &1 &4 &4 &13 &1 &. &. &6 &1 &2 &. &. &. &. &. &. &. &. &. &. &. &2 &. &. &. \\
\sscite{komorowski2009} &. &. &. &4 &4 &. &. &. &6 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &24 &. \\
\sscite{komorowski2011} &. &. &. &2 &2 &. &. &. &13 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &12 &. \\
\sscite{kravaris2013} &. &. &1 &. &. &. &. &2 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{kuepfer2007a} &. &7 &. &. &. &. &. &. &5 &1 &. &. &. &10 &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{kugler2012} &2 &1 &. &1 &. &5 &. &6 &10 &. &. &1 &. &. &. &. &. &. &1 &3 &7 &. &8 &8 &. \\
\sscite{kulikov2015} &. &. &. &. &. &. &. &4 &35 &. &. &. &. &1 &. &. &. &. &. &. &1 &. &. &. &. \\
\sscite{kulikov2015a} &. &. &. &. &. &. &. &1 &12 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{kulikov2017} &. &. &. &. &. &. &. &3 &54 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{kuntz2017} &. &1 &. &21 &1 &1 &. &14 &. &. &. &1 &. &19 &. &. &. &. &. &. &. &. &2 &. &. \\
\sscite{kutalik2007} &. &1 &. &. &. &. &. &. &5 &. &. &. &45 &1 &1 &. &. &. &. &. &. &. &. &. &. \\
\sscite{kuwahara2013} &. &. &1 &. &. &. &. &2 &10 &1 &. &. &. &3 &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{kyriakopoulos2014} &. &1 &. &7 &. &. &. &8 &1 &. &. &. &. &. &. &. &. &. &. &. &. &. &1 &2 &. \\
\sscite{lakatos2015} &5 &. &. &2 &2 &. &. &. &11 &. &. &. &. &. &. &. &. &. &. &. &. &. &29 &7 &. \\
\sscite{lakatos2017th} &6 &. &3 &2 &4 &. &. &12 &64 &1 &1 &. &. &2 &. &. &. &. &. &. &. &. &41 &37 &. \\
\sscite{lang2016} &. &. &1 &. &. &. &. &. &4 &. &. &. &. &2 &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{lecca2009} &. &1 &. &1 &. &. &. &1 &1 &. &. &. &. &1 &. &. &. &1 &1 &. &. &. &. &. &. \\
\sscite{li2013} &. &. &1 &. &. &. &. &. &6 &. &1 &. &2 &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{li2015} &. &1 &1 &. &. &. &. &1 &2 &. &. &. &. &7 &1 &. &. &. &. &. &. &. &. &. &. \\
\sscite{liao2015} &. &. &. &3 &. &. &. &7 &17 &. &. &67 &. &. &. &. &. &. &. &2 &7 &. &. &. &. \\
\hline \end{tabular}
\begin{tabular}{p{4cm}*{25}{c}}
\headerA{Reference}
\sscite{liao2017th} &. &. &1 &10 &18 &19 &. &10 &35 &. &. &535 &. &46 &1 &. &. &. &. &13 &42 &13 &. &14 &19 \\
\sscite{liepe2014} &. &. &3 &5 &. &. &. &. &19 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &2 &. \\
\sscite{lillacci2010} &. &1 &. &2 &. &. &. &2 &2 &2 &. &. &. &. &. &. &. &. &1 &. &. &. &. &. &. \\
\sscite{lillacci2012} &. &1 &. &2 &. &. &. &4 &4 &1 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{linder2013th} &. &23 &. &6 &16 &. &. &. &56 &. &. &. &. &. &. &. &. &. &1 &2 &. &4 &. &53 &. \\
\sscite{linder2014} &. &10 &. &9 &2 &. &. &. &13 &. &. &. &. &. &. &. &. &. &. &1 &. &2 &. &18 &. \\
\sscite{liu2006} &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{liu2008} &. &. &. &. &. &. &. &. &1 &. &. &. &42 &2 &. &. &. &1 &. &. &. &. &. &. &. \\
\sscite{liu2008a} &. &1 &. &. &. &. &. &. &. &. &. &. &10 &. &. &. &. &2 &. &. &. &1 &. &. &. \\
\sscite{liu2009} &. &1 &. &. &. &. &. &. &. &. &. &. &4 &3 &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{liu2012} &. &. &. &2 &. &. &. &. &3 &. &. &. &52 &. &. &. &1 &1 &. &. &. &. &. &. &. \\
\sscite{liu2014} &. &2 &. &. &. &. &. &. &61 &. &. &. &. &4 &. &. &. &. &. &. &. &4 &. &. &. \\
\sscite{liu2014th} &1 &. &. &28 &4 &. &. &50 &26 &7 &. &3 &. &. &14 &. &. &6 &. &1 &. &. &. &. &. \\
\sscite{loos2016} &. &. &3 &. &. &. &. &. &7 &. &. &. &. &. &. &. &. &. &. &. &. &2 &. &. &. \\
\sscite{lotstedt2018} &. &. &. &7 &4 &. &. &. &12 &. &. &. &. &1 &. &. &. &. &. &. &1 &1 &. &31 &. \\
\sscite{luck2016} &. &2 &. &7 &. &. &. &3 &. &. &. &. &. &1 &. &. &. &. &. &. &. &. &14 &3 &. \\
\sscite{mancini2015} &. &. &. &. &. &. &. &1 &11 &1 &1 &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{mannakee2016} &. &. &3 &7 &. &. &. &. &4 &. &. &. &. &1 &50 &. &. &. &. &1 &. &1 &. &. &. \\
\sscite{mansouri2014} &. &2 &. &1 &. &. &. &4 &. &1 &. &. &25 &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{mansouri2015} &. &2 &. &1 &. &. &. &3 &. &1 &. &. &20 &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{matsubara2006} &. &1 &. &. &. &. &. &. &. &1 &. &. &. &. &. &. &. &7 &. &. &. &. &. &. &. \\
\sscite{mazur2012th} &. &. &. &140 &5 &. &. &35 &123 &. &1 &. &9 &11 &. &43 &42 &2 &7 &2 &. &. &. &. &. \\
\sscite{mazur2013} &. &. &. &7 &. &. &. &3 &4 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{mcgoff2015} &. &. &. &30 &. &. &. &22 &18 &. &. &. &. &. &9 &. &. &. &. &. &. &. &. &. &. \\
\sscite{meskin2011} &. &. &. &. &. &. &. &1 &. &. &. &. &50 &1 &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{meskin2013} &. &. &. &. &. &. &. &2 &1 &. &. &. &31 &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{michailidis2013} &. &. &. &10 &. &. &. &1 &5 &. &. &. &1 &1 &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{michalik2009} &. &. &. &. &. &. &. &. &3 &. &12 &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{mihaylova2012} &. &. &. &. &. &. &. &11 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{mihaylova2014} &. &. &. &14 &20 &. &. &5 &. &. &. &. &. &. &. &. &. &. &7 &. &. &. &. &. &. \\
\sscite{mikeev2012} &. &. &. &32 &. &. &. &12 &22 &. &. &. &. &2 &. &. &. &. &. &. &. &. &3 &. &. \\
\sscite{mikelson2016} &. &1 &2 &6 &. &5 &. &. &2 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &2 &. \\
\sscite{milios2018} &. &1 &. &20 &. &. &. &19 &5 &. &. &. &. &2 &. &. &. &. &4 &. &. &. &16 &4 &. \\
\sscite{milner2013} &3 &1 &. &1 &3 &. &. &. &20 &. &. &. &. &. &. &. &. &. &. &1 &. &. &30 &1 &. \\
\sscite{mizera2014} &. &. &. &32 &. &. &. &2 &. &. &. &. &. &. &. &. &1 &. &. &. &. &. &2 &. &. \\
\sscite{moles2003} &. &. &. &. &. &. &. &. &3 &. &2 &. &. &1 &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{moreno2005} &. &. &. &. &. &. &. &2 &1 &. &1 &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{moritz2014th} &1 &1 &4 &. &. &. &. &10 &29 &2 &4 &. &. &11 &. &. &1 &. &. &. &. &2 &. &. &. \\
\sscite{mozgunov2018} &. &. &. &13 &25 &. &. &5 &5 &. &. &. &. &. &. &2 &. &. &. &2 &. &. &. &. &. \\
\sscite{mu2010th} &4 &2 &1 &. &. &. &. &2 &20 &1 &. &. &59 &. &. &. &. &1 &. &. &. &. &. &. &. \\
\sscite{muller2011} &. &. &1 &15 &2 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &1 &1 &1 &. &. &. \\
\sscite{murakami2014} &. &. &. &7 &. &. &. &. &. &1 &. &. &. &. &. &. &. &. &1 &. &. &. &. &. &. \\
\sscite{nemeth2014} &. &. &. &6 &. &. &. &4 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{nienaltowski2015} &. &. &1 &. &. &. &. &1 &5 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{nim2013} &. &. &. &. &. &. &. &. &19 &1 &. &. &. &3 &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{nobile2013} &1 &1 &5 &. &. &. &. &. &6 &. &. &. &1 &. &. &. &. &. &3 &. &. &. &. &. &. \\
\sscite{nobile2016} &1 &. &2 &. &. &. &. &. &6 &. &. &. &. &. &. &. &. &. &1 &. &. &. &. &. &. \\
\sscite{pahle2012} &. &. &1 &1 &. &. &. &. &4 &1 &. &. &. &. &. &. &. &. &. &. &2 &. &. &53 &. \\
\sscite{palmisano2010th} &2 &19 &1 &20 &. &. &. &5 &111 &9 &. &. &3 &1 &. &3 &2 &. &10 &1 &. &. &. &. &. \\
\hline \end{tabular}
\end{table}

\begin{table}[h!]\ContinuedFloat
\centering\footnotesize
\caption{Coverage of modeling strategies for BRNs. (cont.)}
\setlength{\tabcolsep}{2pt} \renewcommand{\arraystretch}{1.1}
\begin{tabular}{p{4cm}*{25}{c}}
\headerA{Reference}
\sscite{pan2010} &. &. &. &6 &. &. &. &. &. &. &. &. &. &. &4 &. &. &. &. &. &. &. &. &. &. \\
\sscite{pantazis2013} &. &2 &. &15 &2 &3 &. &. &8 &. &. &. &. &1 &. &. &. &. &. &6 &1 &. &. &15 &. \\
\sscite{paul2014th} &. &1 &. &12 &16 &26 &. &2 &12 &. &. &. &. &. &. &. &. &. &. &1 &. &. &2 &. &. \\
\sscite{penas2017} &. &. &. &. &. &. &. &. &10 &1 &4 &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{plesa2017} &. &. &. &. &. &. &. &5 &35 &. &. &1 &. &9 &2 &. &. &. &. &. &. &. &. &. &. \\
\sscite{poovathingal2010} &. &. &. &1 &. &. &. &. &1 &. &. &. &. &. &. &. &. &. &. &1 &. &. &. &. &. \\
\sscite{pullen2014} &. &. &7 &6 &. &. &. &1 &6 &. &. &. &. &. &. &. &. &1 &1 &. &. &. &. &. &. \\
\sscite{quach2007} &. &3 &. &3 &. &. &. &16 &23 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{radulescu2012} &. &2 &6 &1 &. &. &. &. &6 &. &. &. &3 &17 &31 &. &. &. &1 &1 &1 &. &. &. &. \\
\sscite{rakhshani2016} &. &. &1 &2 &. &. &. &. &3 &. &. &. &. &. &. &. &. &2 &. &. &. &. &. &. &. \\
\sscite{ramsay2007} &. &. &3 &13 &2 &. &. &13 &81 &. &9 &. &. &2 &2 &. &. &1 &1 &. &. &. &. &. &. \\
\sscite{rapaport2005} &. &. &. &. &. &. &. &1 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{reinker2006} &. &2 &. &10 &. &. &. &6 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{reis2018} &. &. &. &2 &65 &. &. &. &40 &. &. &. &. &11 &. &. &. &. &. &. &. &1 &1 &. &. \\
\sscite{remli2017} &. &. &1 &. &. &. &. &. &6 &. &. &. &. &. &. &. &. &. &1 &. &. &. &. &. &. \\
\sscite{rempala2012} &. &5 &. &10 &4 &. &. &. &15 &. &. &. &. &. &. &. &. &. &. &1 &. &. &. &1 &. \\
\sscite{revell2018} &. &2 &. &4 &1 &. &. &2 &3 &. &. &1 &. &. &. &. &. &. &. &. &1 &. &. &5 &. \\
\sscite{rosati2018} &. &. &. &. &. &. &. &. &29 &. &. &. &. &1 &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{ruess2011} &. &. &. &1 &. &. &. &3 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &33 &. &. \\
\sscite{ruess2014th} &1 &. &4 &18 &10 &1 &. &8 &13 &. &. &. &. &3 &. &. &. &. &4 &5 &5 &6 &34 &20 &. \\
\sscite{ruess2015} &. &1 &1 &8 &2 &. &. &3 &1 &. &. &. &. &1 &. &. &. &. &. &. &. &. &21 &. &. \\
\sscite{rumschinski2010} &1 &3 &. &. &. &. &. &1 &. &. &. &. &1 &8 &. &. &. &. &1 &. &. &. &. &. &. \\
\sscite{ruttor2010} &1 &1 &. &3 &. &. &. &. &. &. &. &. &. &. &. &. &. &1 &. &. &2 &. &. &. &. \\
\sscite{sadamoto2017} &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{sagar2017} &1 &1 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{schenkendorf2014th} &. &. &2 &. &. &. &. &1 &102 &. &. &5 &. &25 &. &. &. &6 &. &. &. &. &. &. &. \\
\sscite{schilling2016} &1 &2 &. &7 &. &. &. &4 &10 &. &. &. &. &2 &. &. &. &. &. &. &. &. &44 &1 &. \\
\sscite{schnoerr2016th} &. &. &1 &19 &143 &5 &. &16 &73 &. &. &. &5 &19 &. &. &. &. &1 &80 &23 &. &108 &28 &14 \\
\sscite{schnoerr2017} &. &7 &. &23 &20 &4 &. &15 &5 &. &1 &2 &. &3 &. &2 &. &1 &1 &23 &7 &. &76 &65 &68 \\
\sscite{septier2016} &. &. &. &50 &1 &. &. &10 &7 &. &. &1 &. &. &15 &. &. &. &. &25 &. &. &. &. &. \\
\sscite{shacham2014} &. &. &4 &. &. &. &. &. &3 &. &1 &. &. &11 &. &. &. &2 &. &. &. &. &. &. &. \\
\sscite{sherlock2014} &. &2 &. &25 &8 &. &. &2 &46 &. &. &. &. &. &. &. &. &. &. &5 &. &. &. &54 &. \\
\sscite{shiang2009} &. &. &. &. &. &. &. &. &39 &3 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{sillero2011} &. &1 &. &2 &. &. &. &2 &. &. &. &. &. &. &. &. &. &. &2 &. &. &. &. &. &. \\
\sscite{singh2005} &. &. &. &. &. &. &. &1 &3 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{slezak2010} &1 &. &3 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &1 &. &. &. &. &. &. \\
\sscite{smadbeck2014th} &32 &1 &1 &6 &13 &. &. &10 &22 &. &. &. &. &39 &. &. &. &. &. &1 &. &1 &50 &. &. \\
\sscite{smet2010} &. &. &1 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{smith2018} &1 &14 &. &2 &1 &. &. &. &4 &1 &. &5 &. &. &. &. &. &. &. &10 &. &. &1 &. &. \\
\sscite{sosonkina2004} &. &. &. &. &. &. &. &. &3 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{srinath2010} &. &1 &. &. &. &. &. &. &11 &. &. &. &8 &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{srinivas2007} &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{srivastava2012th} &. &1 &. &13 &2 &. &. &5 &3 &. &. &. &. &. &. &. &. &. &. &6 &3 &. &. &1 &. \\
\sscite{srivastava2014} &. &1 &. &5 &. &. &. &1 &1 &. &. &. &. &. &. &. &. &. &. &. &1 &. &. &. &. \\
\sscite{stosch2014} &. &. &31 &. &. &. &. &. &5 &. &. &. &. &. &. &. &. &51 &. &. &. &. &. &. &. \\
\sscite{streib2012} &. &. &. &3 &. &. &. &. &. &. &. &. &. &. &. &. &2 &. &. &. &. &. &. &. &. \\
\sscite{sun2008} &. &. &2 &. &. &. &. &22 &1 &1 &. &. &. &1 &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{sun2012} &. &1 &. &2 &. &. &. &. &11 &4 &5 &. &34 &1 &. &. &. &2 &1 &1 &. &. &. &. &. \\
\sscite{sun2014} &2 &. &. &2 &. &. &. &. &. &. &. &. &4 &. &. &. &. &1 &. &. &. &. &. &. &. \\
\hline \end{tabular}
\end{table}

\begin{table}[h!]\ContinuedFloat
\centering\footnotesize
\caption{Coverage of modeling strategies for BRNs. (cont.)}
\setlength{\tabcolsep}{2pt} \renewcommand{\arraystretch}{1.1}
\begin{tabular}{p{4cm}*{25}{c}}
\headerA{Reference}
\sscite{swaminathan2014} &. &. &. &21 &. &. &. &1 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{tanevski2010} &. &2 &. &6 &5 &. &. &1 &1 &. &. &. &. &. &. &. &. &. &. &. &. &1 &. &. &. \\
\sscite{tangherloni2016} &1 &. &1 &1 &. &. &. &. &6 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{teijeiro2017} &. &. &. &. &. &. &. &. &48 &2 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{tenazinha2011} &1 &1 &3 &. &. &. &. &1 &39 &. &. &. &. &. &. &. &. &. &. &1 &. &. &. &. &. \\
\sscite{thomas2012} &5 &. &. &. &4 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &35 &4 &. &. &175 &. \\
\sscite{tian2007} &. &. &. &1 &7 &. &. &. &29 &. &. &. &. &. &. &. &. &. &. &1 &. &. &. &. &. \\
\sscite{tian2010} &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{toni2009} &. &2 &3 &2 &. &. &. &1 &8 &. &. &. &. &. &. &1 &. &. &. &. &. &. &. &. &. \\
\sscite{transtrum2012} &. &. &. &1 &. &. &. &. &. &. &. &. &. &. &3 &. &. &. &2 &. &. &. &. &. &. \\
\sscite{tuza2015} &. &5 &. &1 &. &. &. &. &12 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{vanlier2013} &. &. &1 &8 &. &. &. &1 &3 &7 &. &. &. &. &2 &. &. &. &. &1 &. &. &. &. &. \\
\sscite{vargas2014} &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{veerman2018} &. &. &. &. &3 &. &12 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{venayak2018} &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{villaverde2012} &8 &2 &1 &. &. &. &. &. &5 &. &1 &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{villaverde2014} &. &. &. &1 &. &. &. &. &. &. &. &. &. &. &. &. &. &1 &1 &. &. &. &. &. &. \\
\sscite{villaverde2016} &. &. &. &. &. &. &. &. &3 &4 &. &. &. &3 &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{villaverde2016a} &. &. &1 &. &. &. &. &1 &13 &. &. &. &. &1 &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{voit2013} &6 &5 &3 &. &1 &. &. &. &13 &3 &. &1 &200 &9 &1 &4 &. &4 &. &. &. &. &. &. &. \\
\sscite{vrettas2011} &. &. &. &14 &. &. &. &1 &19 &. &. &. &. &53 &. &. &. &. &. &3 &. &. &. &. &. \\
\sscite{wang2010} &3 &1 &. &12 &. &5 &. &. &. &. &. &. &. &. &. &. &. &. &. &2 &. &. &. &. &. \\
\sscite{weber2017} &. &1 &. &44 &109 &8 &5 &48 &84 &. &. &1 &. &20 &2 &. &. &4 &. &8 &58 &. &4 &. &. \\
\sscite{weiss2016} &. &. &. &1 &. &. &. &. &. &. &. &. &. &. &14 &. &. &5 &. &. &. &. &. &. &. \\
\sscite{whitaker2017} &. &. &1 &13 &1 &1 &. &. &50 &. &. &. &. &. &. &. &. &. &. &. &2 &. &1 &75 &. \\
\sscite{white2015} &. &. &. &12 &. &. &. &1 &3 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{white2016} &. &2 &37 &. &. &. &. &. &2 &. &. &. &. &. &22 &. &. &. &1 &. &. &. &. &. &. \\
\sscite{wong2015} &. &31 &7 &. &. &. &. &. &5 &. &. &16 &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{woodcock2011} &1 &. &. &5 &. &. &. &. &12 &1 &. &. &. &. &. &. &. &. &. &. &. &. &. &17 &. \\
\sscite{xiong2013} &. &. &. &1 &. &. &. &12 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{yang2014} &. &. &5 &2 &. &. &. &2 &2 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{yang2015} &. &. &. &. &. &. &. &. &. &. &. &. &16 &. &. &. &1 &. &. &. &. &. &. &. &. \\
\sscite{yenkie2016} &. &2 &. &2 &4 &. &. &. &67 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{zechner2011} &. &. &. &6 &1 &. &. &5 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{zechner2012} &. &. &. &5 &1 &3 &. &1 &4 &. &. &. &. &. &. &. &. &. &. &. &. &. &1 &. &. \\
\sscite{zechner2014th} &. &. &. &56 &20 &10 &. &12 &38 &. &. &. &. &3 &. &. &. &. &. &. &2 &. &5 &4 &. \\
\sscite{zhan2011} &. &. &. &. &. &. &. &. &16 &. &. &. &6 &. &1 &. &. &1 &. &. &. &. &. &. &. \\
\sscite{zhan2014} &. &. &. &. &. &. &. &. &52 &. &. &. &7 &. &. &3 &. &. &. &. &. &. &. &. &. \\
\sscite{zimmer2010} &. &. &. &3 &. &. &. &. &14 &. &1 &. &. &. &4 &. &. &. &. &1 &. &. &. &4 &. \\
\sscite{zimmer2012} &1 &. &. &4 &. &. &. &5 &51 &1 &1 &. &. &. &1 &. &. &. &. &. &. &. &. &2 &. \\
\sscite{zimmer2014} &4 &1 &. &5 &. &. &. &2 &17 &1 &. &. &. &. &. &. &. &. &. &. &. &. &. &23 &. \\
\sscite{zimmer2015} &3 &. &. &13 &. &1 &. &5 &12 &3 &. &. &. &. &. &. &. &. &. &. &. &. &1 &13 &. \\
\sscite{zimmer2016} &4 &. &. &1 &. &. &. &5 &15 &3 &2 &. &. &. &. &. &. &. &1 &. &. &. &4 &47 &. \\
{\footnotesize\bf \# papers} &59 &104 &82 &166 &72 &22 &2 &150 &216 &58 &27 &19 &39 &89 &35 &13 &13 &36 &43 &55 &35 &19 &45 &50 &4 \\
\hline \end{tabular}
\begin{tabular}{p{4cm}*{28}{c}}
\headerB{Reference}
\sscite{abdullah2013} &. &. &. &37 &. &. &. &. &. &2 &. &. &. &. &. &. &1 &4 &. &. &5 &. &. &35 &2 &59 &. &. \\
\sscite{abdullah2013a} &11 &. &. &60 &. &. &2 &. &. &2 &. &. &. &. &. &. &4 &4 &. &. &4 &. &1 &27 &2 &6 &9 &1 \\
\sscite{abdullah2013b} &15 &. &. &57 &. &. &1 &. &. &4 &. &. &. &. &. &. &. &. &. &1 &3 &. &2 &12 &2 &27 &12 &1 \\
\sscite{alberton2013} &60 &. &1 &66 &5 &. &2 &. &. &1 &. &. &. &. &. &. &. &. &. &. &2 &2 &. &. &. &2 &1 &1 \\
\sscite{ale2013} &1 &1 &. &20 &6 &. &. &2 &. &4 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &2 &. &. &. \\
\sscite{ali2015} &45 &. &. &119 &. &. &. &. &. &1 &. &1 &. &. &. &1 &25 &23 &7 &. &4 &2 &1 &. &1 &. &22 &. \\
\sscite{amrein2012} &. &1 &. &18 &. &. &. &. &. &16 &. &. &. &9 &4 &1 &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{anai2006} &. &. &. &33 &. &3 &. &. &. &. &. &. &. &. &. &. &. &. &. &1 &. &2 &. &1 &. &. &. &. \\
\sscite{andreychenko2011} &. &. &. &36 &. &. &. &. &. &76 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{andreychenko2012} &5 &. &. &50 &. &. &5 &. &. &48 &. &. &. &. &. &. &. &. &. &. &. &1 &. &. &2 &. &. &. \\
\sscite{andreychenko2014} &. &. &. &7 &. &. &. &54 &. &3 &. &. &. &. &. &. &. &. &. &1 &. &2 &. &. &1 &. &. &. \\
\sscite{andrieu2010} &2 &. &. &85 &. &. &. &1 &. &127 &12 &. &. &210 &80 &278 &6 &. &. &. &. &3 &1 &. &. &. &. &. \\
\sscite{angius2011} &. &. &. &27 &. &. &. &. &. &22 &. &12 &. &. &. &. &. &. &. &. &. &1 &. &. &. &. &. &. \\
\sscite{arnold2014} &1 &. &. &35 &3 &. &. &. &. &16 &. &. &. &3 &. &4 &26 &. &. &. &. &. &1 &. &. &. &. &. \\
\sscite{ashyraliyev2009} &24 &1 &. &56 &. &8 &. &. &. &22 &. &. &2 &. &5 &. &. &. &. &5 &6 &6 &17 &2 &3 &1 &. &. \\
\sscite{atitey2018} &. &. &. &5 &. &. &. &. &. &12 &. &. &. &1 &1 &. &. &. &. &. &. &1 &. &. &8 &. &. &. \\
\sscite{atitey2018a} &. &. &. &2 &. &. &. &. &. &1 &. &. &. &. &. &. &. &. &. &. &. &3 &1 &. &. &. &. &. \\
\sscite{atitey2019} &. &. &. &2 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &20 &. &. &. \\
\sscite{azab2018} &. &. &. &28 &. &. &. &3 &. &1 &. &. &. &. &3 &3 &. &. &. &1 &. &. &. &. &. &. &3 &77 \\
\sscite{babtie2017} &11 &. &. &54 &4 &3 &1 &. &. &36 &5 &2 &. &. &. &. &. &. &. &. &. &. &. &. &1 &. &. &. \\
\sscite{backenkohler2016} &. &. &. &52 &. &. &. &. &. &19 &2 &. &. &. &. &. &. &. &. &. &. &. &. &. &1 &. &. &. \\
\sscite{backenkohler2018} &5 &. &. &81 &. &. &1 &1 &. &20 &2 &. &. &. &. &. &. &. &. &3 &2 &2 &. &. &1 &. &. &1 \\
\sscite{baker2010} &. &. &. &17 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &8 &10 &16 &. &. &15 &. &. \\
\sscite{baker2011} &54 &. &. &46 &4 &. &. &. &. &5 &. &. &. &. &. &. &22 &10 &47 &2 &2 &. &3 &. &. &. &. &. \\
\sscite{baker2013} &1 &. &. &79 &. &. &. &. &. &7 &. &. &. &2 &. &9 &30 &13 &69 &. &1 &1 &4 &. &. &1 &. &. \\
\sscite{baker2015} &130 &. &. &151 &1 &21 &1 &. &. &77 &. &. &. &1 &. &7 &26 &4 &69 &4 &. &1 &. &. &1 &. &. &. \\
\sscite{banga2008} &17 &. &. &50 &1 &8 &3 &. &. &4 &. &. &. &. &. &. &. &. &. &2 &. &2 &. &2 &2 &. &. &1 \\
\sscite{barnes2018} &1 &9 &. &41 &3 &. &1 &. &. &45 &27 &. &. &3 &. &11 &16 &1 &25 &. &. &1 &. &1 &1 &. &. &. \\
\sscite{bayer2015} &. &. &. &34 &. &4 &. &. &. &38 &. &35 &. &5 &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{berrones2016} &. &. &. &29 &. &. &. &1 &. &19 &. &. &. &. &. &. &1 &1 &. &. &10 &5 &. &3 &. &2 &9 &. \\
\sscite{besozzi2009} &. &. &. &10 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &15 &. &. &. &. &104 &1 &. \\
\sscite{bhaskar2010} &. &. &. &11 &. &. &. &. &. &1 &. &. &. &. &. &. &. &. &. &. &. &. &. &2 &. &. &. &. \\
\sscite{bogomolov2015} &. &. &. &34 &. &. &. &. &. &25 &. &. &. &. &1 &. &1 &1 &. &. &. &2 &. &. &. &. &. &. \\
\sscite{bouraoui2015} &. &. &. &42 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{bouraoui2016} &2 &. &. &28 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &5 &. &. &. &. &. \\
\sscite{boys2008} &. &1 &. &27 &. &. &. &. &. &25 &. &. &. &15 &5 &. &. &. &. &. &1 &1 &. &. &1 &. &. &. \\
\sscite{brim2013} &2 &3 &. &10 &1 &. &. &. &. &4 &. &. &. &. &. &. &. &. &. &. &. &2 &. &. &. &. &. &. \\
\sscite{bronstein2015} &5 &. &. &76 &. &. &. &4 &. &55 &5 &1 &1 &10 &2 &11 &1 &. &. &. &. &2 &. &. &10 &. &. &1 \\
\sscite{bronstein2017} &. &. &. &5 &. &. &7 &32 &. &. &. &. &48 &. &. &. &. &. &. &. &. &1 &. &. &1 &. &. &. \\
\sscite{busetto2009} &4 &. &. &54 &. &. &. &. &. &26 &. &. &. &5 &3 &11 &. &. &. &. &. &1 &. &. &. &. &. &. \\
\sscite{camacho2018} &. &. &. &22 &. &. &. &1 &. &. &. &. &. &. &. &. &. &. &. &10 &. &4 &. &. &1 &. &24 &126 \\
\sscite{canto2008} &. &1 &. &28 &. &. &. &. &. &2 &. &. &. &. &. &. &. &. &. &. &2 &4 &1 &8 &2 &. &. &. \\
\sscite{carmi2013} &2 &. &. &47 &. &1 &1 &3 &. &24 &. &. &. &27 &10 &12 &6 &. &. &. &. &1 &. &. &. &1 &. &. \\
\sscite{cazzaniga2015} &. &. &. &11 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &2 &. &. &3 &. &54 &1 &. \\
\sscite{cedersund2016} &2 &. &. &39 &. &. &. &. &. &7 &. &. &. &. &. &. &. &. &. &. &5 &5 &7 &. &9 &12 &4 &2 \\
\sscite{ceska2014} &3 &3 &. &10 &1 &. &. &. &. &4 &. &1 &. &. &. &. &. &. &. &. &. &2 &. &. &. &. &. &. \\
\sscite{ceska2017} &8 &2 &. &8 &1 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &1 &. &1 &. &. &. &. &. &. \\
\sscite{chen2017} &. &. &. &13 &. &. &. &. &. &5 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{chevalier2011} &. &. &. &6 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\hline \end{tabular}
\begin{tabular}{p{4cm}*{28}{c}}
\headerB{Reference}
\sscite{chong2012} &. &1 &. &38 &. &. &. &. &. &. &. &. &. &. &. &. &10 &. &1 &. &5 &3 &9 &38 &. &1 &1 &. \\
\sscite{chong2014} &. &. &. &65 &. &. &. &. &. &. &. &. &. &. &. &1 &6 &. &1 &. &6 &. &15 &61 &3 &7 &14 &. \\
\sscite{chou2006} &. &. &. &43 &. &. &. &. &3 &1 &. &. &. &. &. &. &. &. &. &42 &2 &. &. &. &. &. &1 &. \\
\sscite{chun2009} &3 &1 &. &232 &. &. &. &3 &2 &6 &. &. &. &. &. &. &1 &. &. &25 &15 &26 &10 &8 &. &10 &7 &. \\
\sscite{cseke2016} &. &. &. &46 &. &. &. &. &. &49 &. &. &23 &1 &. &. &1 &. &. &1 &. &. &. &1 &2 &. &. &1 \\
\sscite{dai2010} &1 &. &. &25 &. &. &1 &. &1 &1 &. &. &. &. &3 &. &. &. &. &. &1 &4 &18 &10 &2 &. &. &. \\
\sscite{daigle2012} &. &. &. &32 &1 &6 &. &15 &. &89 &4 &16 &. &. &3 &1 &. &. &. &. &3 &1 &. &. &2 &. &. &. \\
\sscite{dargatz2010th} &1 &2 &. &527 &1 &17 &3 &. &. &251 &. &3 &1 &100 &22 &11 &1 &. &. &1 &. &1 &. &. &. &. &. &. \\
\sscite{dattner2015} &19 &. &. &76 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &5 &. &1 &. &. &. &. &. &. \\
\sscite{deng2014} &2 &1 &. &51 &1 &. &. &. &. &22 &5 &. &. &1 &. &3 &. &. &. &. &13 &1 &2 &. &. &. &. &. \\
\sscite{dey2018} &1 &. &. &35 &. &. &. &. &. &5 &. &. &. &. &. &3 &39 &26 &1 &. &. &. &. &. &. &. &. &. \\
\sscite{dinh2017} &1 &. &. &22 &. &. &. &. &. &71 &. &. &. &. &1 &. &. &. &. &. &. &2 &6 &. &4 &. &. &. \\
\sscite{dochain2003} &. &. &. &28 &. &. &. &. &. &. &. &. &. &. &. &. &7 &2 &. &. &. &1 &. &. &. &. &. &. \\
\sscite{drovandi2016} &. &. &. &48 &. &. &. &. &. &111 &38 &. &. &47 &9 &3 &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{eghtesadi2014} &6 &. &. &47 &3 &3 &5 &. &. &2 &. &12 &. &. &. &. &. &. &. &16 &1 &. &. &. &. &. &. &. \\
\sscite{eisenberg2014} &77 &. &. &15 &. &1 &6 &. &. &39 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{eng2009} &. &109 &. &49 &. &2 &1 &5 &. &9 &. &. &5 &. &. &. &. &. &. &4 &3 &3 &. &1 &1 &. &. &. \\
\sscite{erguler2011} &. &14 &. &16 &9 &3 &2 &. &. &36 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &2 &. &. &. \\
\sscite{fages2015} &1 &2 &. &21 &2 &. &. &. &. &29 &. &. &. &. &. &. &. &. &. &. &. &1 &. &. &1 &. &. &1 \\
\sscite{famili2005} &. &. &. &5 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &3 &. &. &. &. &. &. \\
\sscite{farina2006} &38 &. &. &39 &. &. &. &. &. &1 &. &. &. &. &. &. &. &. &. &. &. &. &. &2 &. &. &. &. \\
\sscite{fearnhead2012} &. &. &. &148 &. &3 &2 &. &. &235 &524 &. &. &18 &22 &26 &. &. &. &84 &. &2 &2 &. &. &. &449 &1 \\
\sscite{fearnhead2014} &. &. &. &52 &. &11 &. &. &1 &35 &. &. &. &15 &3 &22 &1 &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{fernandez2005} &60 &1 &. &58 &2 &8 &13 &. &. &11 &. &. &. &. &. &. &. &. &. &1 &2 &4 &4 &. &. &. &. &. \\
\sscite{fernandez2006} &31 &. &. &58 &2 &9 &4 &. &. &16 &. &. &1 &. &. &. &. &. &. &1 &4 &7 &2 &8 &16 &. &. &1 \\
\sscite{fernandez2013} &22 &. &. &47 &10 &2 &3 &. &. &11 &. &. &. &1 &. &. &1 &. &. &1 &. &12 &. &. &3 &. &. &. \\
\sscite{fey2008} &23 &. &. &24 &. &. &. &. &1 &1 &. &. &. &. &. &. &1 &. &. &2 &. &. &. &. &. &. &. &. \\
\sscite{fey2010} &5 &. &. &25 &1 &. &. &. &. &1 &. &. &. &. &. &. &. &. &. &. &. &21 &. &. &. &. &. &. \\
\sscite{flassig2014th} &62 &. &. &185 &1 &23 &10 &3 &. &168 &. &. &1 &3 &. &5 &2 &. &. &42 &2 &6 &. &18 &1 &. &. &5 \\
\sscite{folia2018} &2 &. &. &45 &. &. &. &. &. &37 &. &. &. &34 &3 &. &14 &. &. &. &. &. &. &. &1 &. &. &. \\
\sscite{frohlich2014a} &1 &. &. &23 &. &3 &. &. &. &49 &. &. &1 &15 &. &. &. &. &. &17 &. &. &. &. &. &. &. &. \\
\sscite{frohlich2016} &15 &1 &. &145 &2 &7 &. &. &38 &40 &. &45 &. &5 &. &. &. &. &. &1 &. &1 &1 &1 &. &. &. &. \\
\sscite{frohlich2017} &2 &. &. &53 &98 &. &3 &. &. &20 &. &. &1 &1 &. &. &. &. &. &2 &2 &3 &4 &1 &2 &1 &. &. \\
\sscite{gabor2014} &1 &. &. &79 &. &. &1 &. &. &3 &. &. &. &. &. &. &. &. &. &11 &. &. &. &. &. &. &. &1 \\
\sscite{gabor2017} &51 &. &. &44 &5 &1 &1 &. &. &1 &. &. &. &. &. &. &. &. &. &3 &1 &2 &1 &. &5 &. &. &. \\
\sscite{galagali2016th} &. &. &. &287 &1 &. &1 &3 &. &414 &. &32 &. &155 &51 &. &. &. &. &5 &. &1 &. &4 &. &. &. &1 \\
\sscite{geffen2008} &94 &. &. &11 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &2 &. &. &. &. \\
\sscite{gennemark2007} &. &. &. &86 &. &. &. &. &. &9 &. &. &. &. &. &. &. &. &. &. &3 &3 &. &. &. &. &. &1 \\
\sscite{ghusinga2017} &. &. &. &10 &. &. &. &1 &. &. &. &. &. &. &. &. &. &. &. &. &. &7 &. &2 &2 &. &1 &. \\
\sscite{gillespie2014} &. &. &. &29 &. &. &. &. &. &11 &. &. &. &3 &. &3 &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{golightly2005} &. &1 &. &30 &. &. &. &. &. &28 &. &. &. &20 &1 &4 &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{golightly2005a} &. &. &. &31 &. &. &. &. &. &17 &. &. &. &19 &4 &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{golightly2011} &. &1 &. &43 &. &. &. &. &. &60 &. &. &. &21 &10 &39 &. &. &. &. &. &1 &. &. &. &. &. &. \\
\sscite{golightly2012} &1 &. &. &30 &. &. &. &. &. &98 &. &. &. &18 &9 &37 &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{golightly2015} &1 &. &. &32 &. &. &. &. &. &129 &. &. &. &13 &12 &34 &1 &. &1 &. &. &. &. &. &. &. &. &. \\
\sscite{golightly2017} &. &1 &. &25 &. &2 &. &. &. &64 &. &. &. &67 &16 &93 &. &. &. &. &. &. &1 &. &. &. &. &. \\
\sscite{golightly2018} &. &. &. &40 &. &. &. &. &. &48 &. &. &. &8 &14 &3 &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{gonzlez2013} &. &. &. &43 &. &9 &. &. &. &42 &. &9 &. &. &. &. &1 &1 &. &1 &. &. &. &. &4 &. &2 &1 \\
\sscite{gordon1993} &. &. &. &16 &. &. &. &. &. &39 &. &. &. &. &1 &. &7 &29 &. &. &. &1 &. &. &. &. &. &. \\
\hline \end{tabular}
\begin{tabular}{p{4cm}*{28}{c}}
\headerB{Reference}
\sscite{gosalbez2013} &4 &. &. &43 &. &. &. &. &. &1 &. &. &. &. &. &. &. &. &. &1 &. &5 &. &. &. &. &. &. \\
\sscite{goutsias2012} &. &2 &. &34 &11 &. &. &42 &. &2 &. &. &. &. &1 &. &1 &. &. &. &. &1 &2 &. &. &. &20 &. \\
\sscite{gratie2013} &9 &. &. &23 &16 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &1 &. &. &. &. &. \\
\sscite{gupta2013th} &. &8 &. &156 &. &. &. &1 &1 &280 &6 &. &. &174 &64 &. &. &. &. &10 &. &6 &. &. &1 &. &. &1 \\
\sscite{gupta2014} &. &2 &. &56 &. &. &. &. &. &93 &. &. &. &54 &10 &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{hagen2018} &1 &. &. &7 &. &. &15 &1 &. &10 &. &. &. &. &. &. &. &. &. &. &. &2 &. &. &. &. &. &. \\
\sscite{hasenauer2010} &4 &. &. &38 &. &3 &4 &. &. &26 &. &. &. &. &. &. &. &. &. &. &. &10 &1 &2 &. &. &. &. \\
\sscite{hasenauer2013th} &16 &4 &. &210 &1 &49 &1 &2 &. &256 &. &. &1 &37 &10 &2 &2 &2 &. &1 &. &7 &. &. &10 &1 &. &. \\
\sscite{hori2013} &. &. &. &49 &. &. &. &. &. &1 &. &. &. &. &. &1 &3 &. &. &. &. &2 &. &. &1 &. &. &. \\
\sscite{horvath2008} &. &. &. &19 &. &. &. &. &. &25 &. &17 &. &. &. &. &. &. &. &. &. &1 &. &. &. &. &. &. \\
\sscite{hussain2015} &. &. &. &48 &3 &. &. &. &. &4 &. &2 &. &. &. &6 &1 &. &. &. &. &3 &13 &. &. &. &. &1 \\
\sscite{hussain2016th} &1 &. &. &94 &3 &. &. &. &. &5 &. &. &. &. &1 &5 &2 &. &. &4 &6 &19 &30 &. &. &. &. &2 \\
\sscite{iwata2014} &1 &. &. &32 &. &. &. &. &3 &. &. &. &. &. &. &. &. &. &. &4 &1 &. &. &. &. &. &. &. \\
\sscite{jagiella2017} &2 &. &. &53 &. &11 &. &. &. &18 &86 &. &. &. &1 &65 &. &. &. &1 &. &1 &. &4 &6 &. &. &. \\
\sscite{jang2016} &2 &. &. &69 &. &. &. &. &. &82 &. &. &. &. &. &. &. &. &. &1 &. &1 &. &. &. &. &. &. \\
\sscite{jaqaman2006} &15 &. &. &38 &. &. &. &. &. &21 &. &. &. &. &. &. &. &. &. &68 &. &. &. &. &. &. &. &. \\
\sscite{ji2009} &1 &. &. &130 &1 &. &. &. &. &4 &. &. &. &. &. &. &36 &109 &3 &. &. &. &. &16 &. &. &1 &. \\
\sscite{jia2011} &8 &. &. &77 &. &. &. &. &. &2 &. &. &. &. &. &. &. &. &. &. &. &1 &. &. &2 &. &1 &. \\
\sscite{joshi2006} &1 &. &. &23 &. &33 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{kamaukhov2007} &. &. &. &38 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{karimi2013} &. &. &. &58 &. &4 &. &. &1 &127 &. &30 &. &13 &. &4 &2 &9 &. &. &. &4 &2 &2 &. &. &. &1 \\
\sscite{karimi2014} &. &. &. &64 &. &9 &. &. &. &214 &. &7 &. &8 &. &4 &4 &5 &. &. &. &2 &1 &. &. &. &. &. \\
\sscite{karimi2014a} &. &. &. &40 &. &7 &. &. &. &115 &. &20 &. &17 &. &1 &7 &8 &1 &. &. &2 &. &2 &. &. &1 &. \\
\sscite{kimura2015} &. &2 &. &33 &. &. &. &. &21 &123 &5 &. &. &. &9 &1 &1 &. &. &13 &2 &. &3 &. &. &. &. &. \\
\sscite{kleinstein2006} &. &. &. &14 &. &. &. &. &3 &3 &. &. &. &. &. &. &. &. &. &. &. &1 &3 &29 &. &. &. &. \\
\sscite{ko2009} &1 &. &. &71 &6 &. &1 &. &. &1 &. &. &. &. &. &. &. &. &. &3 &2 &. &1 &5 &. &. &. &. \\
\sscite{koblents2011} &. &. &. &13 &. &. &. &. &. &42 &. &. &. &. &4 &. &. &. &. &. &. &3 &. &1 &1 &. &. &. \\
\sscite{koblents2014} &. &. &. &27 &. &. &. &. &. &48 &. &. &. &99 &9 &21 &. &. &. &. &. &2 &. &. &1 &. &. &. \\
\sscite{koeppl2010} &3 &. &. &9 &. &. &. &. &. &3 &. &1 &3 &. &. &. &. &. &. &. &. &1 &. &. &4 &. &. &. \\
\sscite{koeppl2012} &. &. &. &28 &. &. &. &. &. &30 &. &1 &3 &6 &6 &. &. &. &. &2 &. &1 &. &. &4 &. &. &. \\
\sscite{komorowski2009} &1 &. &. &49 &. &. &. &. &. &29 &. &. &. &1 &1 &. &1 &. &. &. &. &1 &1 &1 &1 &. &. &. \\
\sscite{komorowski2011} &12 &. &. &6 &5 &1 &6 &. &. &11 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{kravaris2013} &10 &. &. &120 &13 &. &4 &. &. &4 &. &. &. &. &. &2 &4 &3 &. &16 &3 &2 &. &. &. &. &. &. \\
\sscite{kuepfer2007a} &. &. &. &22 &. &. &. &. &. &3 &. &. &. &. &. &. &. &. &. &1 &. &9 &. &. &. &. &. &. \\
\sscite{kugler2012} &11 &. &. &62 &1 &. &. &. &. &14 &. &. &. &4 &3 &. &2 &. &. &3 &. &. &. &1 &. &. &. &. \\
\sscite{kulikov2015} &. &. &. &67 &1 &. &. &. &. &3 &. &. &. &. &. &. &38 &171 &2 &. &. &1 &. &. &. &. &. &. \\
\sscite{kulikov2015a} &. &. &. &32 &. &. &. &. &. &. &. &. &. &. &. &. &34 &78 &25 &. &. &1 &. &. &. &. &1 &. \\
\sscite{kulikov2017} &. &. &. &61 &1 &. &. &. &. &2 &. &. &. &. &. &. &36 &77 &28 &. &. &1 &. &. &. &. &1 &. \\
\sscite{kuntz2017} &. &1 &. &5 &. &. &. &. &. &1 &. &. &. &. &. &. &. &. &. &. &. &17 &. &. &2 &. &. &. \\
\sscite{kutalik2007} &1 &. &. &34 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &2 &1 &. &2 &1 &. &. &. &. \\
\sscite{kuwahara2013} &. &1 &. &68 &. &. &. &. &. &2 &. &1 &. &. &. &1 &6 &20 &. &. &1 &1 &5 &. &. &. &. &. \\
\sscite{kyriakopoulos2014} &2 &. &. &14 &. &2 &19 &. &. &7 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &1 &. &. &. \\
\sscite{lakatos2015} &1 &. &. &19 &1 &. &. &1 &. &3 &2 &. &. &. &. &. &. &. &. &. &. &1 &. &. &6 &. &. &. \\
\sscite{lakatos2017th} &30 &2 &. &61 &7 &. &. &2 &. &14 &24 &3 &. &. &. &7 &. &. &. &. &. &3 &. &. &58 &. &. &. \\
\sscite{lang2016} &4 &. &. &56 &. &. &. &. &. &4 &. &. &. &. &. &. &. &. &. &. &. &4 &. &. &1 &. &. &. \\
\sscite{lecca2009} &. &. &. &24 &. &. &. &. &. &10 &. &. &. &. &. &. &. &. &. &4 &3 &2 &. &. &1 &. &1 &1 \\
\sscite{li2013} &37 &. &. &48 &2 &. &1 &. &. &7 &. &. &. &. &. &. &. &. &. &. &2 &2 &2 &. &. &. &. &. \\
\sscite{li2015} &72 &. &. &40 &. &. &. &. &. &4 &. &. &. &. &. &. &. &. &. &. &. &1 &. &. &. &. &. &. \\
\sscite{liao2015} &9 &29 &. &29 &1 &. &. &. &. &7 &. &2 &. &. &. &. &. &. &. &1 &. &3 &. &. &. &. &. &. \\
\hline \end{tabular}
\begin{tabular}{p{4cm}*{28}{c}}
\headerB{Reference}
\sscite{liao2017th} &13 &40 &. &34 &7 &. &. &. &3 &8 &. &. &1 &. &. &. &. &. &. &1 &. &2 &. &. &. &. &. &. \\
\sscite{liepe2014} &2 &1 &. &67 &1 &. &. &1 &. &78 &129 &. &. &4 &1 &30 &. &. &. &1 &. &5 &1 &. &1 &. &. &. \\
\sscite{lillacci2010} &11 &. &. &93 &. &. &. &. &. &20 &. &. &. &. &. &2 &46 &41 &1 &. &8 &1 &2 &. &1 &. &. &. \\
\sscite{lillacci2012} &20 &. &. &56 &. &. &. &. &. &21 &. &. &. &. &1 &5 &9 &6 &. &. &2 &. &3 &. &. &. &. &. \\
\sscite{linder2013th} &7 &. &. &73 &. &. &. &. &. &40 &. &9 &. &6 &. &. &. &. &. &6 &. &. &. &5 &1 &. &. &. \\
\sscite{linder2014} &3 &. &. &12 &. &. &. &. &. &8 &. &4 &. &. &. &. &. &. &. &4 &. &. &. &. &. &. &. &. \\
\sscite{liu2006} &2 &. &. &14 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &1 &1 &. &. &. &. \\
\sscite{liu2008} &. &. &. &81 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &5 &3 &2 &2 &6 &1 &. &1 &. \\
\sscite{liu2008a} &. &. &. &58 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &4 &. &1 &. &6 &. &. &2 &. \\
\sscite{liu2009} &. &. &. &28 &2 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &3 &1 &2 &2 &45 &3 &. &. &. \\
\sscite{liu2012} &. &. &. &96 &. &. &. &. &. &. &. &1 &. &. &. &. &. &. &. &7 &14 &2 &1 &1 &. &3 &4 &. \\
\sscite{liu2014} &2 &. &. &80 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &1 &. &1 &. &1 &4 &. &. &. \\
\sscite{liu2014th} &6 &. &. &477 &121 &. &3 &. &. &293 &525 &46 &2 &97 &22 &148 &64 &169 &155 &42 &. &. &7 &. &4 &. &460 &5 \\
\sscite{loos2016} &. &. &. &18 &5 &. &. &. &. &50 &. &3 &. &. &. &. &. &. &. &. &. &. &. &. &1 &2 &. &1 \\
\sscite{lotstedt2018} &. &. &. &6 &. &. &. &. &. &1 &. &3 &. &. &. &. &. &. &. &1 &. &. &1 &. &. &. &. &. \\
\sscite{luck2016} &. &. &. &63 &. &. &. &. &. &25 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &1 &. &. &. \\
\sscite{mancini2015} &5 &. &. &20 &. &. &. &. &. &1 &. &. &. &. &. &11 &. &. &. &. &. &1 &1 &. &1 &. &. &. \\
\sscite{mannakee2016} &1 &. &. &21 &16 &7 &3 &. &. &28 &9 &. &. &17 &3 &5 &. &. &. &7 &. &2 &1 &1 &. &. &. &. \\
\sscite{mansouri2014} &. &. &. &163 &1 &. &. &. &. &35 &. &2 &21 &. &4 &4 &22 &53 &46 &2 &. &2 &1 &. &1 &2 &. &1 \\
\sscite{mansouri2015} &. &. &. &58 &1 &. &. &. &. &9 &. &1 &. &. &3 &3 &3 &6 &3 &3 &. &2 &2 &. &1 &2 &. &. \\
\sscite{matsubara2006} &. &. &. &32 &. &. &. &. &. &2 &. &1 &. &. &. &. &. &. &. &. &13 &5 &1 &3 &. &. &7 &. \\
\sscite{mazur2012th} &24 &1 &11 &234 &10 &. &25 &185 &. &137 &. &9 &. &44 &31 &4 &. &. &. &5 &18 &67 &1 &2 &4 &. &2 &2 \\
\sscite{mazur2013} &5 &. &1 &29 &. &. &1 &7 &. &22 &. &. &1 &16 &2 &. &. &. &. &. &. &. &. &. &1 &. &. &. \\
\sscite{mcgoff2015} &15 &. &. &200 &. &1 &. &6 &. &83 &14 &. &. &4 &1 &16 &16 &7 &7 &15 &. &. &. &. &. &. &. &. \\
\sscite{meskin2011} &1 &. &. &43 &. &. &. &. &. &. &. &. &. &. &. &. &12 &46 &. &5 &2 &3 &2 &. &1 &. &. &. \\
\sscite{meskin2013} &4 &. &. &60 &. &. &. &. &. &. &. &. &. &. &. &. &15 &3 &66 &6 &1 &2 &3 &. &1 &. &. &. \\
\sscite{michailidis2013} &. &. &. &83 &. &. &. &1 &. &8 &. &. &. &1 &. &. &. &. &. &24 &. &2 &. &. &. &. &. &. \\
\sscite{michalik2009} &4 &. &1 &94 &. &. &. &. &. &4 &. &. &. &. &. &. &. &. &. &. &. &3 &. &. &. &. &. &. \\
\sscite{mihaylova2012} &. &. &. &33 &. &. &. &. &. &14 &. &1 &. &1 &3 &12 &5 &4 &3 &. &. &2 &. &. &1 &. &. &. \\
\sscite{mihaylova2014} &. &. &. &51 &. &1 &. &. &. &39 &. &. &3 &52 &6 &65 &8 &1 &2 &. &. &. &. &. &. &. &. &. \\
\sscite{mikeev2012} &. &. &. &35 &. &. &3 &. &. &42 &. &1 &. &. &. &. &. &. &. &. &. &1 &. &1 &. &. &. &. \\
\sscite{mikelson2016} &1 &1 &. &61 &. &. &. &. &. &191 &. &. &. &2 &. &. &. &. &. &. &. &. &1 &. &1 &. &. &1 \\
\sscite{milios2018} &18 &. &. &20 &. &3 &. &. &. &23 &. &. &. &. &. &16 &. &. &. &. &. &1 &. &. &. &. &. &5 \\
\sscite{milner2013} &. &. &. &23 &. &. &. &. &. &29 &4 &. &. &11 &5 &1 &. &. &. &. &. &. &. &. &1 &. &. &. \\
\sscite{mizera2014} &. &. &. &27 &. &. &. &. &. &4 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{moles2003} &. &. &. &20 &. &. &. &. &. &4 &. &. &1 &. &. &. &. &. &. &. &5 &9 &7 &7 &. &. &. &1 \\
\sscite{moreno2005} &25 &. &. &2 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &1 &. &3 &. &. &. &. \\
\sscite{moritz2014th} &30 &. &. &172 &. &. &. &1 &. &30 &. &. &. &. &. &. &. &. &. &. &. &7 &. &. &2 &. &. &. \\
\sscite{mozgunov2018} &. &. &. &3 &. &. &. &1 &. &. &. &. &. &. &. &. &. &. &. &. &. &1 &. &. &. &. &. &. \\
\sscite{mu2010th} &. &. &. &185 &2 &. &1 &1 &4 &. &. &. &. &. &. &. &1 &1 &. &19 &4 &1 &1 &. &. &. &2 &. \\
\sscite{muller2011} &1 &. &. &50 &. &. &. &4 &. &13 &20 &. &2 &11 &2 &2 &. &. &. &. &2 &. &. &1 &1 &. &. &. \\
\sscite{murakami2014} &2 &2 &. &80 &. &. &. &. &1 &119 &98 &1 &. &13 &4 &10 &. &. &. &. &. &. &4 &. &. &. &. &. \\
\sscite{nemeth2014} &. &. &. &67 &. &. &. &. &. &40 &. &1 &. &2 &2 &26 &3 &. &1 &. &. &1 &. &. &1 &. &. &. \\
\sscite{nienaltowski2015} &48 &. &. &11 &5 &. &7 &5 &. &22 &. &1 &. &. &. &. &. &. &. &. &. &9 &. &1 &. &. &. &. \\
\sscite{nim2013} &. &. &. &62 &. &. &. &. &8 &10 &. &. &. &. &. &. &. &. &. &2 &2 &4 &. &. &. &4 &1 &. \\
\sscite{nobile2013} &. &. &. &24 &. &. &1 &. &. &2 &. &. &. &. &. &. &. &. &. &. &2 &23 &. &. &1 &39 &1 &. \\
\sscite{nobile2016} &. &. &. &26 &1 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &1 &2 &. &. &. &139 &1 &. \\
\sscite{pahle2012} &1 &3 &. &8 &2 &. &1 &. &. &45 &. &. &. &. &. &. &. &. &. &. &. &2 &2 &. &3 &1 &1 &. \\
\sscite{palmisano2010th} &6 &2 &. &141 &. &. &1 &. &. &71 &3 &. &. &1 &1 &1 &. &. &. &4 &3 &24 &2 &4 &5 &. &. &1 \\
\hline \end{tabular}
\end{table}

\begin{table}[h!]\ContinuedFloat
\centering\footnotesize
\caption{Coverage of parameter estimation methods for BRNs. (cont.)}
\setlength{\tabcolsep}{2pt} \renewcommand{\arraystretch}{1.1}
\begin{tabular}{p{4cm}*{28}{c}}
\headerB{Reference}
\sscite{pan2010} &. &. &. &14 &. &. &1 &. &. &20 &. &. &. &. &2 &. &. &. &. &12 &. &3 &. &. &. &. &. &145 \\
\sscite{pantazis2013} &13 &. &. &18 &49 &. &8 &47 &. &7 &. &. &1 &. &. &. &. &. &. &. &. &1 &. &3 &. &. &. &. \\
\sscite{paul2014th} &. &1 &. &25 &. &. &. &. &. &29 &. &. &. &42 &5 &. &. &. &. &. &. &1 &. &. &. &. &. &. \\
\sscite{penas2017} &. &. &. &39 &. &1 &. &. &. &1 &. &. &. &. &. &. &. &. &. &. &. &10 &1 &9 &39 &1 &. &. \\
\sscite{plesa2017} &. &87 &. &19 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &1 &. &. &. &. &. &. \\
\sscite{poovathingal2010} &6 &1 &. &63 &2 &. &. &. &. &40 &. &1 &. &. &. &. &. &. &. &. &. &. &. &13 &. &. &. &. \\
\sscite{pullen2014} &1 &1 &. &46 &. &. &2 &1 &. &77 &. &. &. &20 &. &1 &1 &. &. &3 &1 &1 &6 &. &. &1 &2 &2 \\
\sscite{quach2007} &. &. &. &52 &. &1 &. &. &. &10 &. &. &. &1 &. &1 &13 &3 &19 &2 &. &. &1 &. &. &. &1 &. \\
\sscite{radulescu2012} &3 &. &. &13 &1 &. &. &3 &. &1 &. &5 &. &. &. &. &. &. &. &. &. &2 &. &1 &1 &. &. &3 \\
\sscite{rakhshani2016} &. &. &. &32 &. &4 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &4 &2 &3 &8 &26 &22 &22 &. \\
\sscite{ramsay2007} &9 &10 &2 &171 &1 &4 &3 &. &1 &43 &. &. &. &. &2 &4 &7 &. &. &27 &. &2 &1 &7 &. &. &1 &. \\
\sscite{rapaport2005} &. &. &. &16 &. &. &. &. &. &. &. &. &. &. &. &. &1 &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{reinker2006} &1 &1 &. &32 &. &7 &2 &. &. &46 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{reis2018} &. &. &. &4 &. &. &. &1 &. &2 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{remli2017} &1 &. &. &56 &. &. &. &. &. &8 &. &. &. &. &. &. &. &. &. &. &. &3 &3 &35 &19 &36 &3 &1 \\
\sscite{rempala2012} &7 &. &. &19 &1 &. &2 &. &. &. &. &. &. &. &. &. &. &. &. &3 &. &. &. &. &. &. &. &. \\
\sscite{revell2018} &1 &1 &. &44 &. &. &. &26 &. &17 &4 &3 &. &. &1 &5 &. &. &. &. &2 &3 &. &. &. &. &. &. \\
\sscite{rosati2018} &. &. &. &4 &. &. &. &. &. &3 &. &. &. &. &. &. &. &. &. &. &. &4 &1 &1 &. &. &. &. \\
\sscite{ruess2011} &5 &. &. &15 &. &. &. &. &. &7 &. &. &. &. &. &. &29 &9 &. &. &. &1 &. &. &. &. &. &. \\
\sscite{ruess2014th} &5 &1 &. &120 &. &1 &41 &. &. &115 &. &. &1 &5 &2 &. &14 &4 &. &2 &. &4 &2 &. &13 &. &. &. \\
\sscite{ruess2015} &4 &. &. &64 &. &. &23 &. &. &28 &. &. &. &4 &. &. &1 &1 &. &1 &. &. &. &1 &. &. &. &. \\
\sscite{rumschinski2010} &3 &. &. &44 &3 &. &. &. &. &1 &. &. &. &. &. &. &. &. &. &. &1 &13 &1 &6 &. &. &. &. \\
\sscite{ruttor2010} &. &. &. &16 &. &. &. &. &. &22 &. &. &. &. &1 &. &3 &1 &. &. &. &. &1 &. &. &. &1 &. \\
\sscite{sadamoto2017} &. &. &. &51 &. &. &. &. &. &. &. &1 &. &. &. &. &8 &. &. &. &. &. &. &5 &. &. &. &. \\
\sscite{sagar2017} &. &. &. &33 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &1 &7 &2 &8 &9 &5 &27 &. &. \\
\sscite{schenkendorf2014th} &10 &1 &1 &237 &23 &28 &12 &8 &4 &23 &. &4 &1 &. &. &. &29 &9 &24 &6 &3 &1 &1 &3 &1 &. &8 &. \\
\sscite{schilling2016} &. &. &. &53 &. &. &. &1 &. &34 &. &. &. &. &1 &. &1 &1 &. &. &. &2 &. &. &1 &. &. &. \\
\sscite{schnoerr2016th} &. &. &. &90 &. &. &. &. &2 &67 &. &. &. &. &. &. &. &. &. &. &. &2 &. &. &4 &. &. &. \\
\sscite{schnoerr2017} &. &2 &. &69 &. &. &. &10 &9 &25 &. &. &5 &5 &. &. &1 &. &. &. &. &4 &. &. &17 &. &3 &3 \\
\sscite{septier2016} &. &. &. &22 &. &. &. &. &. &39 &. &. &. &130 &22 &111 &14 &4 &3 &. &. &. &1 &. &1 &. &1 &. \\
\sscite{shacham2014} &3 &. &. &53 &. &22 &. &. &. &1 &. &. &. &. &. &. &. &. &. &62 &. &1 &. &1 &. &. &2 &. \\
\sscite{sherlock2014} &1 &. &. &40 &. &. &. &. &. &21 &. &. &. &8 &5 &2 &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{shiang2009} &. &1 &. &54 &. &1 &1 &. &. &4 &. &. &. &. &. &. &. &. &. &3 &. &24 &2 &. &. &. &. &. \\
\sscite{sillero2011} &. &3 &. &15 &2 &. &. &. &. &. &. &1 &. &1 &8 &. &. &. &. &. &. &1 &7 &1 &. &1 &. &. \\
\sscite{singh2005} &34 &. &. &20 &. &. &. &. &. &. &. &. &. &. &. &. &2 &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{slezak2010} &1 &. &. &16 &. &. &. &1 &. &. &. &. &. &. &. &. &. &. &. &1 &. &2 &. &. &. &. &. &1 \\
\sscite{smadbeck2014th} &. &4 &. &4 &7 &. &. &23 &. &2 &. &2 &. &. &. &. &2 &1 &. &5 &. &8 &3 &1 &. &. &. &. \\
\sscite{smet2010} &. &. &. &129 &. &. &2 &. &. &8 &. &. &. &. &. &. &. &. &. &4 &. &26 &. &. &1 &. &. &. \\
\sscite{smith2018} &. &. &. &2 &. &. &. &. &. &2 &. &1 &1 &. &. &. &. &. &. &. &. &1 &5 &. &1 &. &. &. \\
\sscite{sosonkina2004} &. &. &. &20 &. &. &. &. &. &3 &. &1 &. &. &. &. &. &. &. &1 &. &9 &. &. &. &. &. &. \\
\sscite{srinath2010} &85 &. &. &41 &3 &5 &1 &. &. &3 &. &. &. &. &. &. &. &. &. &3 &. &. &. &1 &. &. &. &. \\
\sscite{srinivas2007} &. &. &. &31 &. &. &. &. &1 &. &. &. &. &. &. &. &. &. &. &. &2 &7 &1 &227 &45 &3 &. &. \\
\sscite{srivastava2012th} &1 &2 &. &89 &6 &3 &. &. &. &78 &. &. &1 &. &5 &2 &. &. &. &2 &1 &7 &. &. &3 &. &. &. \\
\sscite{srivastava2014} &. &1 &. &43 &. &4 &. &. &. &43 &. &1 &1 &. &. &. &. &. &. &1 &1 &7 &. &. &1 &. &. &. \\
\sscite{stosch2014} &2 &. &. &96 &. &3 &1 &. &. &5 &. &. &. &. &. &. &1 &3 &. &3 &1 &1 &. &. &1 &. &48 &. \\
\sscite{streib2012} &. &. &. &83 &. &. &48 &3 &. &5 &. &. &. &. &. &. &. &. &. &. &. &. &5 &2 &. &. &. &. \\
\sscite{sun2008} &. &1 &. &70 &. &. &. &. &. &17 &. &2 &. &. &. &5 &19 &48 &10 &1 &. &1 &1 &. &. &. &. &. \\
\sscite{sun2012} &7 &. &1 &119 &. &. &2 &. &. &4 &. &1 &. &. &. &. &. &. &. &9 &26 &31 &20 &28 &2 &5 &4 &3 \\
\sscite{sun2014} &. &. &. &39 &. &. &. &. &. &1 &. &. &. &. &. &. &. &. &. &7 &4 &12 &3 &9 &3 &118 &3 &. \\
\hline \end{tabular}
\end{table}

\begin{table}[h!]\ContinuedFloat
\centering\footnotesize
\caption{Coverage of parameter estimation methods for BRNs. (cont.)}
\setlength{\tabcolsep}{2pt} \renewcommand{\arraystretch}{1.1}
\begin{tabular}{p{4cm}*{28}{c}}
\headerB{Reference}
\sscite{swaminathan2014} &2 &. &. &23 &. &. &. &1 &. &15 &. &. &. &. &. &. &. &. &. &. &. &3 &. &. &. &. &. &2 \\
\sscite{tanevski2010} &. &1 &. &54 &. &. &. &. &. &57 &32 &. &. &3 &4 &8 &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{tangherloni2016} &. &. &. &15 &1 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &1 &1 &. &1 &. &43 &. &. \\
\sscite{teijeiro2017} &. &. &. &25 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &14 &. &94 &14 &. &. &. \\
\sscite{tenazinha2011} &12 &3 &. &13 &1 &. &. &. &. &1 &. &11 &. &. &. &. &. &. &. &. &. &6 &1 &. &. &. &. &. \\
\sscite{thomas2012} &. &2 &. &1 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &3 &. &. &. \\
\sscite{tian2007} &. &1 &. &66 &. &. &. &. &. &24 &. &. &. &. &. &. &. &. &. &. &14 &8 &. &. &. &. &. &2 \\
\sscite{tian2010} &. &. &. &24 &1 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &1 &. &1 &. &. &. &. \\
\sscite{toni2009} &6 &. &. &31 &3 &4 &1 &. &. &36 &18 &. &. &2 &. &7 &1 &. &1 &. &2 &. &2 &. &3 &. &. &. \\
\sscite{transtrum2012} &2 &. &. &21 &. &6 &27 &. &. &5 &. &. &. &2 &. &. &. &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{tuza2015} &12 &. &. &26 &. &8 &. &. &. &3 &. &. &. &3 &. &. &. &. &. &. &. &1 &1 &. &1 &. &. &. \\
\sscite{vanlier2013} &19 &. &. &39 &6 &14 &. &. &. &70 &6 &. &. &14 &7 &3 &. &. &. &1 &. &1 &. &. &. &. &. &1 \\
\sscite{vargas2014} &5 &. &. &37 &. &. &. &. &. &. &. &. &. &. &. &. &2 &3 &. &. &. &1 &. &. &. &. &. &. \\
\sscite{veerman2018} &. &. &. &30 &. &. &. &. &. &18 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &16 &. &. &. \\
\sscite{venayak2018} &. &. &. &1 &. &. &1 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &4 &. &. &. &. &. &. \\
\sscite{villaverde2012} &7 &. &. &25 &1 &. &. &. &. &2 &. &. &. &. &. &. &. &. &. &1 &1 &11 &1 &11 &23 &. &. &. \\
\sscite{villaverde2014} &. &. &. &59 &. &. &41 &56 &. &11 &. &5 &. &. &. &. &. &. &. &. &. &1 &. &. &. &. &1 &1 \\
\sscite{villaverde2016} &192 &. &. &22 &. &. &. &. &. &6 &. &. &. &. &. &. &4 &1 &. &1 &. &4 &. &. &. &. &. &. \\
\sscite{villaverde2016a} &145 &. &. &37 &13 &4 &4 &. &. &14 &. &. &. &. &. &. &2 &. &. &5 &. &5 &1 &. &1 &. &. &. \\
\sscite{voit2013} &1 &8 &. &197 &8 &. &. &2 &. &10 &. &. &1 &8 &. &1 &2 &1 &. &8 &11 &24 &4 &7 &4 &2 &7 &1 \\
\sscite{vrettas2011} &1 &. &. &136 &. &. &. &. &. &124 &. &4 &59 &7 &3 &1 &24 &4 &7 &6 &. &. &. &. &. &. &. &. \\
\sscite{wang2010} &. &1 &. &40 &3 &. &. &. &. &63 &. &4 &. &45 &2 &1 &. &. &. &. &2 &4 &4 &. &2 &. &. &. \\
\sscite{weber2017} &. &. &. &5 &. &. &. &1 &. &. &. &. &13 &. &1 &. &. &. &. &. &. &1 &. &. &3 &. &4 &. \\
\sscite{weiss2016} &. &. &. &67 &. &. &. &1 &. &10 &. &. &. &. &. &. &. &. &. &6 &. &3 &. &. &15 &. &5 &295 \\
\sscite{whitaker2017} &2 &. &. &62 &. &1 &. &. &. &54 &. &. &. &8 &18 &. &2 &2 &. &. &. &1 &. &. &. &. &. &. \\
\sscite{white2015} &. &. &. &34 &. &. &. &. &. &115 &154 &2 &. &18 &. &1 &. &. &. &3 &. &1 &. &. &. &. &. &. \\
\sscite{white2016} &17 &. &. &48 &1 &. &1 &. &2 &5 &. &. &. &. &. &. &. &. &. &3 &. &. &. &. &. &. &. &. \\
\sscite{wong2015} &1 &. &. &5 &. &. &. &. &. &4 &. &. &. &. &. &. &. &. &. &1 &. &3 &. &. &. &. &. &. \\
\sscite{woodcock2011} &. &. &. &41 &. &1 &. &. &. &32 &. &. &. &5 &6 &. &. &. &. &. &. &1 &1 &1 &4 &. &. &. \\
\sscite{xiong2013} &. &. &. &67 &. &. &. &. &. &2 &. &. &. &. &. &. &15 &46 &. &1 &. &4 &. &. &. &. &. &. \\
\sscite{yang2014} &. &. &. &59 &8 &. &. &. &. &32 &85 &. &1 &. &1 &61 &16 &6 &2 &. &2 &2 &. &. &1 &. &. &. \\
\sscite{yang2015} &. &. &. &25 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &7 &1 &2 &1 &1 &. &. &. &. \\
\sscite{yenkie2016} &. &. &. &44 &. &. &. &. &. &1 &. &1 &. &. &. &. &. &. &. &. &. &3 &. &. &. &. &. &. \\
\sscite{zechner2011} &. &. &. &34 &. &. &. &. &. &33 &. &. &. &4 &6 &4 &. &. &. &. &. &1 &. &. &. &. &. &. \\
\sscite{zechner2012} &2 &. &. &20 &1 &. &1 &1 &. &18 &. &. &7 &. &4 &2 &. &. &. &1 &. &1 &. &1 &2 &. &. &. \\
\sscite{zechner2014th} &9 &. &. &191 &1 &3 &1 &1 &. &156 &2 &2 &18 &8 &14 &13 &2 &1 &. &3 &. &4 &1 &. &40 &. &2 &2 \\
\sscite{zhan2011} &4 &2 &. &65 &3 &. &. &. &. &3 &. &. &. &. &. &. &. &. &. &1 &3 &15 &5 &. &. &1 &1 &. \\
\sscite{zhan2014} &4 &1 &. &68 &2 &1 &. &. &. &. &. &. &. &. &. &. &. &. &. &1 &. &7 &1 &35 &. &2 &. &. \\
\sscite{zimmer2010} &22 &. &. &46 &. &3 &. &. &. &2 &. &. &. &. &. &. &. &. &. &. &. &. &. &. &. &1 &1 &. \\
\sscite{zimmer2012} &2 &. &2 &112 &. &4 &. &. &. &9 &. &1 &. &. &. &. &. &. &. &1 &. &1 &. &. &. &. &. &. \\
\sscite{zimmer2014} &7 &. &. &68 &. &1 &. &. &. &24 &. &. &. &. &. &. &2 &. &. &. &. &. &. &. &. &. &. &. \\
\sscite{zimmer2015} &4 &. &. &82 &. &. &. &. &. &20 &. &. &. &1 &1 &. &2 &. &. &1 &. &. &. &. &. &1 &1 &. \\
\sscite{zimmer2016} &4 &. &2 &47 &. &8 &129 &. &. &20 &. &. &. &. &. &. &2 &. &. &. &. &. &. &1 &. &. &. &. \\
{\footnotesize\bf \# papers} &149 &61 &9 &288 &81 &63 &68 &50 &21 &233 &30 &57 &33 &82 &78 &77 &87 &53 &30 &110 &77 &191 &97 &83 &113 &40 &56 &45 \\
\hline \end{tabular}
\begin{tabular}[b]{p{4cm}c}
\cite{abdullah2013a} & \href{https://scholar.google.com/scholar?cites=10570837309197599144}{Cited by} \\
\cite{abdullah2013b} & \href{https://scholar.google.com/scholar?cites=7034188236591388967}{Cited by} \\
\cite{abdullah2013} & \href{https://scholar.google.com/scholar?cites=1765020018039400029}{Cited by} \\
\cite{alberton2013} & \href{https://scholar.google.com/scholar?cites=16204885638161406614}{Cited by} \\
\cite{ale2013} & \href{https://scholar.google.co.uk/scholar?cites=9654143282456951974}{Cited by} \\
\cite{ali2015} & \href{https://scholar.google.com/scholar?cites=1844180024481874978}{Cited by} \\
\cite{amrein2012} & \href{https://scholar.google.com/scholar?cites=115813755976429088}{Cited by} \\
\cite{anai2006} & \href{https://scholar.google.com/scholar?cites=6491868545884082479}{Cited by} \\
\cite{andreychenko2011} & \href{https://scholar.google.com/scholar?cites=476533815474239303}{Cited by} \\
\cite{andreychenko2012} & \href{https://scholar.google.com/scholar?cites=13360251477760610349}{Cited by} \\
\cite{andrieu2010} & \href{https://scholar.google.co.uk/scholar?cites=9430828252533267082}{Cited by} \\
\cite{angius2011} & \href{https://scholar.google.com/scholar?cites=8017607199210641407}{Cited by} \\
\cite{arnold2014} & \href{https://scholar.google.com/scholar?cites=5449416340377718121}{Cited by} \\
\cite{ashyraliyev2009} & \href{https://scholar.google.com/scholar?cites=1907962744593956722}{Cited by} \\
\cite{babtie2017} & \href{https://scholar.google.com/scholar?cites=13001602124736490528}{Cited by} \\
\cite{backenkohler2016} & \href{https://scholar.google.com/scholar?cites=17932232790049591772}{Cited by} \\
\cite{baker2010} & \href{https://scholar.google.com/scholar?cites=9923409139807216717}{Cited by} \\
\cite{baker2011} & \href{https://scholar.google.com/scholar?cites=2353883263701935346}{Cited by} \\
\cite{baker2013} & \href{https://scholar.google.com/scholar?cites=13285950862948370732}{Cited by} \\
\cite{baker2015} & \href{https://scholar.google.com/scholar?cites=4165677314823209489}{Cited by} \\
\cite{banga2008} & \href{https://scholar.google.com/scholar?cites=9470644848541582834}{Cited by} \\
\cite{barnes2018} & \href{https://scholar.google.co.uk/scholar?cites=8987510485853589484}{Cited by} \\
\cite{bayer2015} & \href{https://scholar.google.com/scholar?cites=12638811842870097356}{Cited by} \\
\cite{berrones2016} & \href{https://scholar.google.com/scholar?cites=12647680670676841846}{Cited by} \\
\cite{besozzi2009} & \href{https://scholar.google.com/scholar?cites=15615782846493205587}{Cited by} \\
\cite{bhaskar2010} & \href{https://scholar.google.co.uk/scholar?cites=6102194435974036084}{Cited} \\
\cite{bogomolov2015} & \href{https://scholar.google.com/scholar?cites=11115513202684070291}{Cited by} \\
\cite{bouraoui2015} & \href{https://scholar.google.com/scholar?cites=5018220260442417450}{Cited by} \\
\cite{bouraoui2016} & \href{https://scholar.google.com/scholar?cites=10690510678930560464}{Cited by} \\
\cite{boys2008} & \href{https://scholar.google.com/scholar?cites=16941349764556553941}{Cited by} \\
\cite{bronstein2015} & \href{https://scholar.google.com/scholar?cites=2168153586478650933}{Cited by} \\
\cite{brunel2014} & \href{https://scholar.google.com/scholar?cites=7488437596700774934}{Cited by} \\
\cite{busetto2009} & \href{https://scholar.google.com/scholar?cites=16612512088270319061}{Cited by} \\
\cite{camacho2018} & \href{https://scholar.google.co.uk/scholar?cites=18269712752613491981}{Cited by} \\
\cite{canto2008} & \href{https://scholar.google.com/scholar?cites=10533366503514652318}{Cited by} \\
\cite{carmi2013} & \href{https://scholar.google.co.uk/scholar?cites=934965529229893273}{Cited by} \\
\cite{cazzaniga2015} & \href{https://scholar.google.com/scholar?cites=11672552814983584284}{Cited by} \\
\cite{cedersund2016} & \href{https://scholar.google.com/scholar?cites=1236725763874937949}{Cited by} \\
\cite{ceska2014} & \href{https://scholar.google.co.uk/scholar?cites=3024220908597028057}{Cited by} \\
\cite{ceska2017} & \href{https://scholar.google.co.uk/scholar?cites=8164708040413275874}{Cited by} \\
\cite{chen2015} & \href{https://scholar.google.co.uk/scholar?cites=17325838149189042362}{Cited by} \\
\cite{chevalier2011} & \href{https://scholar.google.com/scholar?cites=2332741392290469265}{Cited by} \\
\cite{chong2012} & \href{https://scholar.google.com/scholar?cites=2790867217497558342}{Cited by} \\
\cite{chong2014} & \href{https://scholar.google.com/scholar?cites=1468409001206732593}{Cited by} \\
\cite{chou2006} & \href{https://scholar.google.com/scholar?cites=9499795264704852333}{Cited by} \\
\cite{chun2009} & \href{https://scholar.google.com/scholar?cites=18151105664768977909}{Cited by} \\
\cite{cseke2016} & \href{https://scholar.google.com/scholar?cites=531095058840599047}{Cited by} \\
\cite{dai2010} & \href{https://scholar.google.com/scholar?cites=2409235049577154444}{Cited by} \\
\cite{daigle2012} & \href{https://scholar.google.com/scholar?cites=11017558149721483430}{Cited by} \\
\cite{daigle20xx} & \href{https://scholar.google.com/scholar?cites=11017558149721483430}{Cited by} \\
\cite{dattner2015} & \href{https://scholar.google.com/scholar?cites=16811531921384701185}{Cited by} \\
\cite{deng2014} & \href{https://scholar.google.com/scholar?cites=14821155616220699234}{Cited by} \\
\cite{dinh2017} & \href{https://scholar.google.com/scholar?cites=5769026226864192644}{Cited by} \\
\cite{dochain2003} & \href{https://scholar.google.com/scholar?cites=17728466782748920092}{Cited by} \\
\cite{drovandi2016} & \href{https://scholar.google.com/scholar?cites=13175987310800242309}{Cited by} \\
\cite{eghtesadi2014} & \href{https://scholar.google.com/scholar?cites=14403931206705926872}{Cited by} \\
\cite{eisenberg2014} & \href{https://scholar.google.com/scholar?cites=5372453825513609753}{Cited by} \\
\cite{eng2009} & \href{https://scholar.google.co.uk/scholar?cites=4776542497662195429}{Cited by} \\
\cite{erguler2011} & \href{https://scholar.google.com/scholar?cites=8655795017963524967}{Cited by} \\
\cite{fages2015} & \href{https://scholar.google.co.uk/scholar?cites=82201040070147638}{Cited by} \\
\cite{famili2005} & \href{https://scholar.google.com/scholar?cites=7195908012489975821}{Cited by} \\
\end{tabular}\hspace{2cm}
\begin{tabular}[b]{p{4cm}c}
\cite{farina2006} & \href{https://scholar.google.com/scholar?cites=17993853061875092248}{Cited by} \\
\cite{fearnhead2012} & \href{https://scholar.google.co.uk/scholar?cites=9442788587044255939}{Cited by} \\
\cite{fearnhead2014} & \href{https://scholar.google.com/scholar?cites=1370170108587356242}{Cited by} \\
\cite{fernandez2005} & \href{https://scholar.google.com/scholar?cites=6578107654303571783}{Cited by} \\
\cite{fernandez2006} & \href{https://scholar.google.com/scholar?cites=14507744740078460589}{Cited by} \\
\cite{fernandez2013} & \href{https://scholar.google.com/scholar?cites=6583978075398386440}{Cited by} \\
\cite{fey2008} & \href{https://scholar.google.com/scholar?cites=10223995924379058215}{Cited by} \\
\cite{fey2010} & \href{https://scholar.google.com/scholar?cites=1273741637653706188}{Cited by} \\
\cite{folia2018} & \href{https://scholar.google.co.uk/scholar?cites=10233803836239161171}{Cited by} \\
\cite{frohlich2014a} & \href{https://scholar.google.com/scholar?cites=13431598691745612243}{Cited by} \\
\cite{frohlich2016} & \href{https://scholar.google.com/scholar?cites=6187891976039596719}{Cited by} \\
\cite{frohlich2017} & \href{https://scholar.google.com/scholar?cites=8624209198011343495}{Cited by} \\
\cite{gabor2014} & \href{https://scholar.google.com/scholar?cites=9322715657393381734}{Cited by} \\
\cite{gabor2017} & \href{https://scholar.google.com/scholar?cites=2212339343924756369}{Cited by} \\
\cite{geffen2008} & \href{https://scholar.google.com/scholar?cites=3579959369406107721}{Cited by} \\
\cite{gennemark2007} & \href{https://scholar.google.com/scholar?cites=672382600867437470}{Cited by} \\
\cite{georgieva2016} & \href{https://scholar.google.co.uk/scholar?cites=5556613347212033463}{Cited by} \\
\cite{ghusinga2017} & \href{https://scholar.google.com/scholar?cites=16416837279099395918}{Cited by} \\
\cite{gillespie2014} & \href{https://scholar.google.com/scholar?cites=1943670461025980967}{Cited by} \\
\cite{golightly2005a} & \href{https://scholar.google.com/scholar?cites=2995893573016665216}{Cited by} \\
\cite{golightly2005} & \href{https://scholar.google.com/scholar?cites=8886843356031646582}{Cited by} \\
\cite{golightly2011} & \href{https://scholar.google.com/scholar?cites=18033408502395625024}{Cited by} \\
\cite{golightly2012} & \href{https://scholar.google.com/scholar?cites=16896677155648360464}{Cited by} \\
\cite{golightly2014} & \href{https://scholar.google.com/scholar?cites=16463157020712244638}{Cited by} \\
\cite{golightly2015} & \href{https://scholar.google.com/scholar?cites=6987760844907854352}{Cited by} \\
\cite{golightly2017} & \href{https://scholar.google.com/scholar?cites=15785322210401522247}{Cited by} \\
\cite{gonzlez2013} & \href{https://scholar.google.com/scholar?cites=296059598273631336}{Cited by} \\
\cite{gordon1993} & \href{https://scholar.google.co.uk/scholar?cites=4308560994184029325}{Cited by}\\
\cite{gosalbez2013} & \href{https://scholar.google.com/scholar?cites=12425478712697104915}{Cited by} \\
\cite{gratie2013} & \href{https://scholar.google.co.uk/scholar?cites=17337233649340011772}{Cited by} \\
\cite{gupta2013th} & \href{https://scholar.google.com/scholar?cites=16090712574720433708}{Cited by} \\
\cite{gupta2014} & \href{https://scholar.google.com/scholar?cites=11773125749971804232}{Cited by} \\
\cite{hagen2018} & \href{https://scholar.google.com/scholar?cites=7956083133997440708}{Cited by} \\
\cite{hasenauer2010} & \href{https://scholar.google.co.uk/scholar?cites=1249267085766661455}{Cited by} \\
\cite{hasenauer2013th} & \href{https://scholar.google.com/scholar?cites=3850423728423251533}{Cited by} \\
\cite{hori2013} & \href{https://scholar.google.com/scholar?cites=6170713105687493384}{Cited by} \\
\cite{horvath2008} & \href{https://scholar.google.com/scholar?cites=10609224518747103914}{Cited by} \\
\cite{hussain2015} & \href{https://scholar.google.com/scholar?cites=11821555233038303226}{Cited by} \\
\cite{iwata2014} & \href{https://scholar.google.com/scholar?cites=8891343429394732099}{Cited by} \\
\cite{jagiella2017} & \href{https://scholar.google.co.uk/scholar?cites=12787633072150746765}{Cited by} \\
\cite{jaqaman2006} & \href{https://scholar.google.com/scholar?cites=323812981155289344}{Cited by} \\
\cite{ji2009} & \href{https://scholar.google.com/scholar?cites=11609051012804838050}{Cited by} \\
\cite{jia2011} & \href{https://scholar.google.com/scholar?cites=15357263035194920440}{Cited by} \\
\cite{joshi2006} & \href{https://scholar.google.com/scholar?cites=4730919976689157654}{Cited by} \\
\cite{kamaukhov2007} & \href{https://scholar.google.com/scholar?cites=13241437828234261035}{Cited by} \\
\cite{karimi2013} & \href{https://scholar.google.com/scholar?cites=11167492881087366472}{Cited by} \\
\cite{karimi2014a} & \href{https://scholar.google.com/scholar?cites=16893365503289192303}{Cited by} \\
\cite{karimi2014} & \href{https://scholar.google.com/scholar?cites=9492219013740775314}{Cited by} \\
\cite{kimura2015} & \href{https://scholar.google.com/scholar?cites=14801908641524450118}{Cited by} \\
\cite{klein2011} & \href{https://scholar.google.co.uk/scholar?cites=1152746079506526841}{Cited by} \\
\cite{kleinstein2006} & \href{https://scholar.google.com/scholar?cites=8337496078090146892}{Cited by} \\
\cite{ko2009} & \href{https://scholar.google.com/scholar?cites=3365544967965673754}{Cited by} \\
\cite{koblents2011} & \href{https://scholar.google.com/scholar?cites=8370400525273760438}{Cited by} \\
\cite{koblents2014} & \href{https://scholar.google.com/scholar?cites=12365867467014606172}{Cited by} \\
\cite{koeppl2012} & \href{https://scholar.google.com/scholar?cites=6838379429532771863}{Cited by} \\
\cite{komorowski2009} & \href{https://scholar.google.com/scholar?cites=10414065425366865796}{Cited by} \\
\cite{komorowski2011} & \href{https://scholar.google.com/scholar?cites=10590273444392418913}{Cited by} \\
\cite{kravaris2013} & \href{https://scholar.google.com/scholar?cites=4145398807860894109}{Cited by} \\
\cite{kuepfer2007a} & \href{https://scholar.google.com/scholar?cites=11928525403568030325}{Cited by} \\
\cite{kugler2012} & \href{https://scholar.google.com/scholar?cites=8833004798728924347}{Cited by} \\
\cite{kulikov2015a} & \href{https://scholar.google.com/scholar?cites=12446931633044939289}{Cited by} \\
\end{tabular}
\begin{tabular}[b]{p{4cm}c}
\cite{kulikov2015} & \href{https://scholar.google.com/scholar?cites=1124157258227926081}{Cited by} \\
\cite{kulikov2017} & \href{https://scholar.google.com/scholar?cites=2855842962037700139}{Cited by} \\
\cite{kutalik2007} & \href{https://scholar.google.com/scholar?cites=1431488917076358365}{Cited by} \\
\cite{kuwahara2013} & \href{https://scholar.google.com/scholar?cites=15279087509228183902}{Cited by} \\
\cite{lakatos2015} & \href{https://scholar.google.co.uk/scholar?cites=11484023247295381795}{Cited by} \\
\cite{lang2016} & \href{https://scholar.google.com/scholar?cites=5252688847958826449}{Cited by} \\
\cite{li2013} & \href{https://scholar.google.com/scholar?cites=17516147301820104580}{Cited by} \\
\cite{li2015} & \href{https://scholar.google.com/scholar?cites=13688090178561832628}{Cited by} \\
\cite{liao2015} & \href{https://scholar.google.com/scholar?cites=13582327252654052483}{Cited by} \\
\cite{liao2018} & \href{https://scholar.google.com/scholar?cites=13582327252654052483}{Cited by} \\
\cite{liepe2014} & \href{https://scholar.google.com/scholar?cites=11869391314102325337}{Cited by} \\
\cite{lilacci2010} & \href{https://scholar.google.com/scholar?cites=5177287311360730119}{Cited by} \\
\cite{lillacci2010} & \href{https://scholar.google.com/scholar?cites=10312274722240475625}{Cited by} \\
\cite{lillacci2012} & \href{https://scholar.google.com/scholar?cites=647918223915234724}{Cited by} \\
\cite{linder2014} & \href{https://scholar.google.com/scholar?cites=9348446301247956359}{Cited by} \\
\cite{liu2006} & \href{https://scholar.google.com/scholar?cites=16145215356693819039}{Cited by} \\
\cite{liu2008a} & \href{https://scholar.google.com/scholar?cites=6503030326712655291}{Cited by} \\
\cite{liu2008} & \href{https://scholar.google.co.uk/scholar?cites=3230395437986841275}{Cited by} \\
\cite{liu2009} & \href{https://scholar.google.com/scholar?cites=17237194710393858514}{Cited by} \\
\cite{liu2012} & \href{https://scholar.google.com/scholar?cites=10352352391125863505}{Cited by} \\
\cite{liu2014} & \href{https://scholar.google.com/scholar?cites=346433386192076306}{Cited by} \\
\cite{loos2016} & \href{https://scholar.google.com/scholar?cites=16967536094242080095}{Cited by} \\
\cite{luck2016} & \href{https://scholar.google.com/scholar?cites=15189761519282559221}{Cited by} \\
\cite{mancini2015} & \href{https://scholar.google.com/scholar?cites=18027943194439105807}{Cited by} \\
\cite{mannakee2016} & \href{https://scholar.google.co.uk/scholar?cites=15032558378035310844}{Cited by} \\
\cite{mansouri2014} & \href{https://scholar.google.co.uk/scholar?cites=17457305322223413132}{Cited by} \\
\cite{mansouri2015} & \href{https://scholar.google.com/scholar?cites=6705785500589628523}{Cited by} \\
\cite{matsubara2006} & \href{https://scholar.google.com/scholar?cites=9604179026753276640}{Cited by} \\
\cite{mazur2012th} & \href{https://scholar.google.com/scholar?cites=4456111136789787318}{Cited by} \\
\cite{mazur2013} & \href{https://scholar.google.com/scholar?cites=13137224718813257452}{Cited by} \\
\cite{mcgoff2015} & \href{https://scholar.google.com/scholar?cites=9881107579656515712}{Cited by} \\
\cite{meskin2011} & \href{https://scholar.google.com/scholar?cites=10706507909129198955}{Cited by} \\
\cite{meskin2013} & \href{https://scholar.google.com/scholar?cites=14139560130469484792}{Cited by} \\
\cite{meyer2014} & \href{https://scholar.google.com/scholar?cites=9150621249881418792}{Cited by} \\
\cite{michailidis2013} & \href{https://scholar.google.co.uk/scholar?cites=6016646485568918061}{Cited by} \\
\cite{michalik2009} & \href{https://scholar.google.com/scholar?cites=10188313642353846676}{Cited by} \\
\cite{mihaylova2011} & \href{https://scholar.google.co.uk/scholar?cites=8768868159833003740}{Cited by} \\
\cite{mihaylova2012} & \href{https://scholar.google.co.uk/scholar?cites=3672469116190694235}{Cited by} \\
\cite{mihaylova2014} & \href{https://scholar.google.co.uk/scholar?cites=9947533798273622407}{Cited by} \\                       
\cite{mikeev2012} & \href{https://scholar.google.com/scholar?cites=634542726668251990}{Cited by} \\
\cite{milner2013} & \href{https://scholar.google.com/scholar?cites=10707342074718532776}{Cited by} \\
\cite{mizera2014} & \href{https://scholar.google.com/scholar?cites=10464451050695572215}{Cited by} \\
\cite{moles2003} & \href{https://scholar.google.com/scholar?cites=2751956510854535032}{Cited by} \\
\cite{moreno2005} & \href{https://scholar.google.com/scholar?cites=6173781620513773524}{Cited by} \\
\cite{mu2010th} & \href{https://scholar.google.com/scholar?cites=8231150902684128921}{Cited by} \\
\cite{muller2011} & \href{https://scholar.google.com/scholar?cites=13756612696608428299}{Cited by} \\
\cite{murakami2014} & \href{https://scholar.google.com/scholar?cites=7288667848085760929}{Cited by} \\
\cite{nemeth2014} & \href{https://scholar.google.co.uk/scholar?cites=4852225428356620959}{Cited by}\\
\cite{nienaltowski2015} & \href{https://scholar.google.com/scholar?cites=198567780138003784}{Cited by} \\
\cite{nim2013} & \href{https://scholar.google.com/scholar?cites=12182546120995262218}{Cited by} \\
\cite{nobile2013} & \href{https://scholar.google.com/scholar?cites=2738738122917158064}{Cited by} \\
\cite{nobile2016} & \href{https://scholar.google.com/scholar?cites=12215414474120778840}{Cited by} \\
\cite{pahle2012} & \href{https://scholar.google.co.uk/scholar?cites=2729189473521206738}{Cited by} \\
\cite{pan2010} & \href{https://scholar.google.co.uk/scholar?cites=17771403852323259019}{Cited by} \\
\cite{pantazis2013} & \href{https://scholar.google.co.uk/scholar?cites=5816054728196754066}{Cited by} \\
\cite{penas2017} & \href{https://scholar.google.com/scholar?cites=15474740902268455316}{Cited by} \\
\cite{plesa2017} & \href{https://scholar.google.co.uk/scholar?cites=3624397248351881930}{Cited by} \\
\cite{poovathingal2010} & \href{https://scholar.google.com/scholar?cites=7495846288980617523}{Cited by} \\
\cite{pullen2014} & \href{https://scholar.google.com/scholar?cites=7468199726399861153}{Cited by} \\
\cite{quach2007} & \href{https://scholar.google.com/scholar?cites=258727461402459723}{Cited by} \\
\end{tabular}\hspace{2cm}
\begin{tabular}[b]{p{4cm}c}
\cite{radulescu2012} & \href{https://scholar.google.co.uk/scholar?cites=5123118791102915346}{Cited by} \\
\cite{rakhshani2016} & \href{https://scholar.google.com/scholar?cites=2123784919802140547}{Cited by} \\
\cite{ramsay2007} & \href{https://scholar.google.co.uk/scholar?cites=4794354911441576056}{Cited by} \\
\cite{rapaport2005} & \href{https://scholar.google.com/scholar?cites=668256977737481682}{Cited by} \\
\cite{reinker2006} & \href{https://scholar.google.com/scholar?cites=4195713876598631397}{Cited by} \\
\cite{reis2018} & \href{https://scholar.google.co.uk/scholar?cites=8378163191462724015}{Cited by} \\
\cite{remli2017} & \href{https://scholar.google.com/scholar?cites=15755057400145272690}{Cited by} \\
\cite{rempala2012} & \href{https://scholar.google.com/scholar?cites=12543233544086480158}{Cited by} \\
\cite{rosati2018} & \href{https://scholar.google.co.uk/scholar?cites=3477641604957177163}{Cited by} \\
\cite{ruess2011} & \href{https://scholar.google.com/scholar?cites=8163761204501702845}{Cited by} \\
\cite{ruess2014th} & \href{https://scholar.google.com/scholar?cites=4527233589265836066}{Cited by} \\
\cite{ruess2015} & \href{https://scholar.google.com/scholar?cites=7845486692930101953}{Cited by} \\
\cite{rumschinski2010} & \href{https://scholar.google.com/scholar?cites=15900267058937795556}{Cited by} \\
\cite{ruttor2010} & \href{https://scholar.google.com/scholar?cites=10473410639477473644}{Cited by} \\
\cite{sagar2017} & \href{https://scholar.google.com/scholar?cites=4945409404789416079}{Cited by} \\
\cite{saltelli2004} & \href{https://scholar.google.com/scholar?cites=2603728110639576428}{Cited by} \\
\cite{saltelli2005} & \href{https://scholar.google.com/scholar?cites=17038188535220152781}{Cited by} \\
\cite{schilling2016} & \href{https://scholar.google.com/scholar?cites=2640381468644177412}{Cited by} \\
\cite{schnoerr2017} & \href{https://scholar.google.com/scholar?cites=16186745999856052987}{Cited by} \\
\cite{septier2016} & \href{https://scholar.google.co.uk/scholar?cites=10794469384067126189}{Cited by} \\                     
\cite{shacham2014} & \href{https://scholar.google.com/scholar?cites=4964881292080359271}{Cited by} \\
\cite{sherlock2014} & \href{https://scholar.google.com/scholar?cites=1394950699310032483}{Cited by} \\
\cite{shiang2009} & \href{https://scholar.google.com/scholar?cites=14750099740698097941}{Cited by} \\
\cite{sillero2011} & \href{https://scholar.google.com/scholar?cites=12293783752262574811}{Cited by} \\
\cite{singh2005} & \href{https://scholar.google.com/scholar?cites=3806684542389465743}{Cited by} \\
\cite{slezak2010} & \href{https://scholar.google.com/scholar?cites=17532947221712597224}{Cited by} \\
\cite{smet2010} & \href{https://scholar.google.co.uk/scholar?cites=12283190664164446658}{Cited by} \\
\cite{smith2018} & \href{https://scholar.google.co.uk/scholar?cites=8040796404549970443}{Cited by} \\
\cite{sosonkina2004} & \href{https://scholar.google.com/scholar?cites=10578382350384089823}{Cited by} \\
\cite{srinath2010} & \href{https://scholar.google.com/scholar?cites=13718689889003727352}{Cited by} \\
\cite{srinivas2007} & \href{https://scholar.google.com/scholar?cites=1099834421117615114}{Cited by} \\
\cite{srivastava2014} & \href{https://scholar.google.com/scholar?cites=10041517385593087169}{Cited by} \\
\cite{stosch2014} & \href{https://scholar.google.co.uk/scholar?cites=5473296042906886813}{Cited by} \\
\cite{streib2012} & \href{https://scholar.google.com/scholar?cites=7162618977447881339}{Cited by} \\
\cite{sun2008} & \href{https://scholar.google.com/scholar?cites=10939410084044031997}{Cited by} \\
\cite{sun2012} & \href{https://scholar.google.com/scholar?cites=18188721047628121769}{Cited by} \\
\cite{sun2014} & \href{https://scholar.google.com/scholar?cites=8885525522775893597}{Cited by} \\
\cite{tangherloni2016} & \href{https://scholar.google.com/scholar?cites=18235015162364109374}{Cited by} \\
\cite{teijeiro2017} & \href{https://scholar.google.com/scholar?cites=4125338526877775641}{Cited by} \\
\cite{tenazinha2011} & \href{https://scholar.google.co.uk/scholar?cites=10514446525346564380}{Cited by} \\
\cite{thomas2012} & \href{https://scholar.google.co.uk/scholar?cites=14430140577102486196}{Cited by} \\
\cite{tian2007} & \href{https://scholar.google.com/scholar?cites=12490208827281642351}{Cited by} \\
\cite{tian2010} & \href{https://scholar.google.com/scholar?cites=9680138253461553844}{Cited by} \\
\cite{toni2009} & \href{https://scholar.google.com/scholar?cites=5928399690583519146}{Cited by} \\
\cite{transtrum2012} & \href{https://scholar.google.com/scholar?cites=3788557090596762541}{Cited by} \\
\cite{vanlier2013} & \href{https://scholar.google.com/scholar?cites=17302215575851262887}{Cited by} \\
\cite{vargas2014} & \href{https://scholar.google.com/scholar?cites=44000218126187164}{Cited by} \\
\cite{villaverde2012} & \href{https://scholar.google.com/scholar?cites=6419383212886305379}{Cited by} \\
\cite{villaverde2014} & \href{https://scholar.google.co.uk/scholar?cites=14077542653887177342}{Cited by} \\
\cite{villaverde2016a} & \href{https://scholar.google.com/scholar?cites=15565269365816543854}{Cited by} \\
\cite{villaverde2016} & \href{https://scholar.google.com/scholar?cites=13194680003829012424}{Cited by} \\
\cite{voit2013} & \href{https://scholar.google.co.uk/scholar?cites=5498608912180672808}{Cited by} \\
\cite{vrettas2011} & \href{https://scholar.google.com/scholar?cites=6439974168924123188}{Cited by} \\
\cite{wang2010} & \href{https://scholar.google.com/scholar?cites=7850041075205342749}{Cited by} \\
\cite{weber2017} & \href{https://scholar.google.com/scholar?cites=16511533339486325995}{Cited by} \\
\cite{weiss2016} & \href{https://scholar.google.co.uk/scholar?cites=3504135733430719807}{Cited by} \\
\cite{whitaker2017} & \href{https://scholar.google.co.uk/scholar?cites=13750998930297472614}{Cited by} \\
\cite{white2015} & \href{https://scholar.google.co.uk/scholar?cites=17775632901996417737}{Cited by} \\
\cite{wong2015} & \href{https://scholar.google.co.uk/scholar?cites=7843459748032843638}{Cited by} \\
\cite{woodcock2011} & \href{https://scholar.google.com/scholar?cites=2908571420950851983}{Cited by} \\
\cite{xiong2013} & \href{https://scholar.google.com/scholar?cites=2995893613162630348}{Cited by} \\
\end{tabular}
\begin{tabular}[b]{p{4cm}c}
\cite{yang2014} & \href{https://scholar.google.com/scholar?cites=16274967709199694966}{Cited by} \\
\cite{yang2015} & \href{https://scholar.google.com/scholar?cites=17431728010711388579}{Cited by} \\
\cite{yenkie2016} & \href{https://scholar.google.com/scholar?cites=7188145514754128802}{Cited by} \\
\cite{zechner2011} & \href{https://scholar.google.com/scholar?cites=4385181190161354418}{Cited by} \\
\cite{zechner2012} & \href{https://scholar.google.com/scholar?cites=7001520248721553514}{Cited by} \\
\cite{zhan2011} & \href{https://scholar.google.com/scholar?cites=17390795037657585883}{Cited by} \\
\cite{zhan2014} & \href{https://scholar.google.com/scholar?cites=8272587224150367927}{Cited by} \\
\end{tabular}\hspace{2cm}
\begin{tabular}[b]{p{4cm}c}
\cite{zimmer2010} & \href{https://scholar.google.com/scholar?cites=902592463732622750}{Cited by} \\
\cite{zimmer2012} & \href{https://scholar.google.com/scholar?cites=11960062007382896208}{Cited by} \\
\cite{zimmer2014} & \href{https://scholar.google.com/scholar?cites=5299915778902021142}{Cited by} \\
\cite{zimmer2015} & \href{https://scholar.google.com/scholar?cites=11973287426086788711}{Cited by} \\
\cite{zimmer2016a} & \href{https://scholar.google.com/scholar?cites=9655919672435685759}{Cited by} \\
\cite{zimmer2016} & \href{https://scholar.google.co.uk/scholar?cites=9815856314965043654}{Cited by} \\
& \\
\end{tabular}
\begin{tabular}[b]{p{4cm}}
\href{https://scholar.google.com/citations?user=lSO0DLoAAAAJ}{Afnizanfaizal Abdullah} \\
\href{https://scholar.google.co.uk/citations?user=d27Ji6kAAAAJ}{Reka Albert} \\
\href{https://scholar.google.com/citations?user=mUQhSJUAAAAJ}{André Lu\'is Alberton} \\
\href{https://scholar.google.com/citations?user=NRDNuAQAAAAJ}{Jarinah Mohd Ali} \\
\href{https://scholar.google.com/citations?user=P2LqxTkAAAAJ}{Goekman Altay} \\
\href{https://scholar.google.com/citations?user=rIX6oiMAAAAJ}{James Anderson} \\
\href{https://scholar.google.de/citations?user=rbRdAM0AAAAJ}{Alexander Andreychenko} \\
\href{https://scholar.google.com/citations?user=kcsbLrAAAAAJ}{Christophe Andrieu} \\
  \href{https://scholar.google.com/citations?user=EUq2zc4AAAAJ}{Alessio Angius} \\
\href{https://scholar.google.com/citations?user=7EDiPJ0AAAAJ}{Andreas Milias-Argeitis} \\
\href{https://scholar.google.com/citations?user=1F72wDYAAAAJ}{Andrea Arnold} \\
\href{https://scholar.google.com/citations?user=14uTAtYAAAAJ}{Sebastiao Feyo de Azevedo} \\
\href{https://scholar.google.com/citations?user=HPQ_NvwAAAAJ}{Syed Murtuza Baker} \\
\href{https://scholar.google.com/citations?user=ycKDH18AAAAJ}{Julio R. Banga} \\
\href{https://scholar.google.com/citations?user=b_U_Bt8AAAAJ}{Victor Becerra} \\
\href{https://scholar.google.com/citations?user=RwupfCkAAAAJ}{Arturo Berrones} \\
\href{https://scholar.google.co.uk/citations?user=-EvkffIAAAAJ}{Lubo\v{s} Brim} \\
\href{https://scholar.google.com/citations?user=k4YM-lYAAAAJ}{Kevin Brown} \\
\href{https://scholar.google.com/citations?user=eZJI5sAAAAAJ}{Nicolas Brunel} \\
\href{https://scholar.google.com/citations?user=_fD0YxIAAAAJ}{Alberto Giovanni Busetto} \\
\href{https://scholar.google.com/citations?user=f-wFty0AAAAJ}{Eva Balsa Canto} \\
\href{https://scholar.google.com/citations?user=5a4HH_AAAAAJ}{Paolo Cazzaniga} \\
\href{https://scholar.google.com/citations?user=cBu2p-QAAAAJ}{Kejia Chen} \\
\href{https://scholar.google.co.uk/citations?user=hdKGh8UAAAAJ}{Milan \v{C}eska} \\
\href{https://scholar.google.com/citations?user=v23xgC0AAAAJ}{Botond Cseke} \\
\href{https://scholar.google.com/citations?user=QKqMcjgAAAAJ}{Itai Dattner} \\
\href{https://scholar.google.com/citations?user=uvm0P4EAAAAJ}{Eric Eisenstat} \\
\href{https://scholar.google.com/citations?user=XS9bwjUAAAAJ}{Kamil Erguler} \\
\href{https://scholar.google.com/citations?user=H0ASmv4AAAAJ}{Mondher Farza} \\
\end{tabular}
\begin{tabular}[b]{p{4cm}}
\href{https://scholar.google.com/citations?user=_21NhC8AAAAJ}{Paul Fearnhead} \\
\href{https://scholar.google.com/citations?user=AIo0lxYAAAAJ}{Maria Rodriguez-Fernandez} \\
\href{https://scholar.google.com/citations?user=pGYETGQAAAAJ}{Fabian Fr\"ohlich} \\
  \href{https://scholar.google.com/citations?user=tdvvRoMAAAAJ}{Attila Gabor} \\
\href{https://scholar.google.com/citations?user=yVjqbPAAAAAJ}{Arnab Ganguly} \\
\href{https://scholar.google.com/citations?user=qyOs7OMAAAAJ}{Colin S Gillespie} \\
\href{https://scholar.google.com/citations?user=Pdt6-qMAAAAJ}{Andrew Golightly} \\
\href{https://scholar.google.com/citations?user=ynIWXnUAAAAJ}{Javier Gonz\'alez} \\
\href{https://scholar.google.com/citations?user=M6wLMCcAAAAJ}{Jan Hasenauer} \\
\href{https://scholar.google.com/citations?user=WRm5DI4AAAAJ}{Faraz Hussain} \\
\href{https://scholar.google.com/citations?user=YeX7NiIAAAAJ}{Gengjie Jia} \\
\href{https://scholar.google.com/citations?user=JDb-iDEAAAAJ}{Eugenia Koblents} \\
\href{https://scholar.google.com/citations?user=3j43IU8AAAAJ}{Michal Komorowski} \\
\href{https://scholar.google.com/citations?user=GEUTVUIAAAAJ}{Hans R. Kuensch} \\
\href{https://scholar.google.com/citations?user=JLHwbPcAAAAJ}{Gennady Yu. Kulikov} \\
\href{https://scholar.google.com/citations?user=FNJkPYUAAAAJ}{Maria V. Kulikova} \\
\href{https://scholar.google.com/citations?user=8nQYRXIAAAAJ}{Chang Hyeong Lee} \\
\href{https://scholar.google.com/citations?user=yNQHbGoAAAAJ}{Gabriele Lillacci} \\
\href{https://scholar.google.com/citations?user=-tI15hMAAAAJ}{Lyudmila Mihaylova} \\
\href{https://scholar.google.com/citations?user=qgo6bZ4AAAAJ}{Yves Fomekong-Nanfack} \\
\href{https://scholar.google.com/citations?user=Qd21Ym0AAAAJ}{Marco S. Nobile} \\
\href{https://scholar.google.com/citations?user=PvaEbMgAAAAJ}{Mohamed N. Nounou} \\
\href{https://scholar.google.co.uk/citations?user=W_Ul5jMAAAAJ}{Chris. J. Oate} \\
\href{https://scholar.google.co.uk/citations?user=TBh8XHUAAAAJ}{J\"urgen Pahle} \\
\href{https://scholar.google.com/citations?user=7vEKhIQAAAAJ}{David R. Penas} \\
\href{https://scholar.google.com/citations?user=goDorpkAAAAJ}{Gareth W. Peters} \\
\href{https://scholar.google.com/citations?user=wTjUgd8AAAAJ}{Tatjana Petrov} \\
\href{https://scholar.google.com/citations?user=wO5irN8AAAAJ}{Sandhya Prabhakaran} \\
\href{https://scholar.google.com/citations?user=rJouD3QAAAAJ}{Dennis Prangle} \\
\end{tabular}
\begin{tabular}[b]{p{4cm}}
\href{https://scholar.google.com/citations?user=e0tI6ZcAAAAJ}{Hojjat Rakhshani} \\
\href{https://scholar.google.com/citations?user=3TVtgBAAAAAJ}{Rajesh Ramaswamy} \\
\href{https://scholar.google.com/citations?user=gTXxQAsAAAAJ}{Rangaiah} \\
\href{https://scholar.google.com/citations?user=JVzehi0AAAAJ}{Andreas Raue} \\
\href{https://scholar.google.com/citations?user=yjJoP8gAAAAJ}{Muhammad Akmal Remli} \\
\href{https://scholar.google.com/citations?user=G5jzkhkAAAAJ}{Michal Rewienski} \\
\href{https://scholar.google.com/citations?user=VDVhQ1EAAAAJ}{Jakob Ruess} \\
\href{https://scholar.google.com/citations?user=G-jg20sAAAAJ}{Philipp Rumschinski} \\
\href{https://scholar.google.co.uk/citations?user=4s4wmVkAAAAJ}{David Safranek} \\
\href{https://scholar.google.com/citations?user=vqhLsGkAAAAJ}{Andrea Saltelli} \\
\href{https://scholar.google.com/citations?user=xYm-E2AAAAAJ}{Alexander Schaum} \\
\href{https://scholar.google.com/citations?user=o_qtvaIAAAAJ}{Ren\'e Schenkendorf} \\
\href{https://scholar.google.com/citations?user=BlPTYZoAAAAJ}{David Schnoerr} \\
\href{https://scholar.google.com/citations?user=X-5SzgsAAAAJ}{Chris Sherlock} \\
\href{https://scholar.google.com/citations?user=3o5Nq60AAAAJ}{David Spieler} \\
\href{https://scholar.google.com/citations?user=9AQLNv4AAAAJ}{Andrea Tangherloni} \\
\href{https://scholar.google.com/citations?user=NQEY-YgAAAAJ}{Philipp Thomas} \\
\href{https://scholar.google.com/citations?user=p1DamcoAAAAJ}{Tina Toni} \\
\href{https://scholar.google.com/citations?user=FkRZq_4AAAAJ}{Warwick Tucker} \\
\href{https://scholar.google.com/citations?user=PTv9JjkAAAAJ}{Joep Vanlier} \\
\href{https://scholar.google.co.uk/citations?user=z4sQXiwAAAAJ}{Alejandro Fernandez Villaverde} \\
\href{https://scholar.google.com/citations?user=usBmHhIAAAAJ}{Eberhard Voit} \\
\href{https://scholar.google.com/citations?user=gd-0G7gAAAAJ}{Michail D. Vrettas} \\
\href{https://scholar.google.com/citations?user=YI86zqUAAAAJ}{Markus F. Weber} \\
\href{https://scholar.google.com/citations?user=fAUFl3YAAAAJ}{Andrew White} \\
\href{https://scholar.google.com/citations?user=Z-kAK98AAAAJ}{Darren Wilkinson} \\
\href{https://scholar.google.com/citations?user=ZqxLC80AAAAJ}{Verena Wolf} \\
\href{https://scholar.google.com/citations?user=Ah1KILgAAAAJ}{Christoph Zechner} \\
\end{tabular}
